Hardness of Dynamic Core and Truss Decompositions

The k-core of a graph is its maximal subgraph with minimum degree at least k, and the core value of a vertex u is the largest k for which u is contained in the k-core of the graph. Among cohesive subgraphs, k-core and its variants have received a lot of attention recently, particularly on dynamic graphs, as reported by Hanauer, Henzinger, and Schulz in their recent survey on dynamic graph algorithms. We answer questions on k-core stated in the survey, proving that there is no efficient dynamic algorithm for k-core or to find (2 - {\epsilon})-approximations for the core values, unless we can improve decade-long state-of-the-art algorithms in many areas including matrix multiplication and satisfiability, based on the established OMv and SETH conjectures. Some of our results show that there is no dynamic algorithm for k-core asymptotically faster than the trivial ones. This explains why most recent research papers in this area focus not on a generic efficient dynamic algorithm, but on finding a bounded algorithm, which is fast when few core values change per update. However, we also prove that such bounded algorithms do not exist, based on the OMv conjecture. We present lower bounds also for a directed version of the problem, and for the edge variant of the problem, known as k-truss. On the positive side, we present a polylogarithmic dynamic algorithm for 2-core.

==> figures/02core_0_cvp.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node 0] (4) at (2, 0) {};
		\node [style=none] (6) at (2, 0.25) {$O$};
		\node [style=none] (9) at (3, 0) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=output arc] (4) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02core_1_cvp.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node 0] (1) at (1, 0.5) {};
		\node [style=node 0] (2) at (1, -0.5) {};
		\node [style=node 0] (4) at (2, 0) {};
		\node [style=none] (6) at (2.1, 0.25) {$O$};
		\node [style=none] (9) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=output arc] (4) to (9.center);
		\draw [style=directed, bend left=15] (1) to (2);
		\draw [style=directed, bend left=15] (1) to (4);
		\draw [style=directed, bend left=15] (4) to (2);
		\draw [style=directed, bend left=15] (2) to (1);
		\draw [style=directed, bend left=15] (4) to (1);
		\draw [style=directed, bend left=15] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02core_and_cvp.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node 0] (0) at (0, 0) {};
		\node [style=none] (13) at (-1, 0.6) {$I_1$};
		\node [style=hollow] (14) at (-1, 0.25) {};
		\node [style=hollow] (15) at (-1, -0.25) {};
		\node [style=none] (16) at (1, 0.25) {};
		\node [style=none] (19) at (1, -0.25) {};
		\node [style=none] (20) at (-1, -0.6) {$I_2$};
		\node [style=none] (21) at (0, 0.35) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=output arc] (0) to (16.center);
		\draw [style=output arc] (0) to (19.center);
		\draw [style=input arc] (14) to (0);
		\draw [style=input arc] (15) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02core_or_cvp.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node 0] (0) at (0, 0.5) {};
		\node [style=none] (13) at (-1, 1.1) {$I_1$};
		\node [style=hollow] (14) at (-1, 0.75) {};
		\node [style=hollow] (15) at (-1, 0.25) {};
		\node [style=none] (20) at (-1, -0.1) {$I_2$};
		\node [style=none] (21) at (0, 0.85) {$O$};
		\node [style=node 0] (23) at (0.5, -0.5) {};
		\node [style=node 0] (24) at (-0.5, -0.5) {};
		\node [style=none] (25) at (1, 0.75) {};
		\node [style=none] (26) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=input arc] (14) to (0);
		\draw [style=input arc] (15) to (0);
		\draw [style=directed, bend left=15] (24) to (0);
		\draw [style=output arc] (0) to (25.center);
		\draw [style=output arc] (0) to (26.center);
		\draw [style=directed, bend left=15] (24) to (23);
		\draw [style=directed, bend left=15] (0) to (24);
		\draw [style=directed] (0) to (23);
		\draw [style=directed, bend left=15] (23) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2-core-lemma-illustration.tex <==
\documentclass[tikz, border=5mm]{standalone}
\usepackage{tikz-qtree}
\usetikzlibrary{backgrounds,positioning,fit}

\begin{document}
\begin{tikzpicture}[
    edge from parent path={(\tikzparentnode) -- (\tikzchildnode)},
    sibling distance=20pt,
    region/.style={fill=orange!20, rounded corners, inner sep=3pt},
    ]
    % Styles
    \tikzstyle{vertex}=[circle, draw, inner sep=2pt, minimum size=7pt, font=\small, fill=white]
    \tikzstyle{special}=[vertex, fill=blue!50]
    \tikzstyle{extra_edge}=[-, thick, dashed]
    \tikzstyle{info}=[draw=none, fill=none, font=\small]
    \tikzstyle{queried}=[line width=1pt, draw=red]

    % Figure (a): Focus on u, rerooted at u
    \begin{scope}[xshift=-2.75cm]
        \Tree [.\node[vertex, queried](u_a){u};
            [.\node[vertex](v_a){v}; \node[special](x_a){x}; \node[special](y_a){y}; ]
            [.\node[special](w_a){w}; \node[special](z_a){z}; ]
            [.\node[vertex](p_a){p}; \node[vertex](q_a){q}; ]
        ]
        % Extra edges are topological, they don't change with rooting
        \draw[extra_edge] (x_a) to[bend right=40] (y_a);
        \draw[extra_edge] (z_a) to[bend left=40] (w_a);

        \begin{scope}[on background layer]
            % Shade subtrees of u containing special vertices
            \node[region, fit=(v_a)(x_a)(y_a)] {};
            \node[region, fit=(w_a)(z_a)] {};
        \end{scope}
        
    \end{scope}

    % Figure (b): Focus on p
    \begin{scope}[xshift=2.75cm]
        \Tree [.\node[vertex, queried](p_c){p};
            [.\node[vertex](u_c){u};
                [.\node[vertex](v_c){v}; \node[special](x_c){x}; \node[special](y_c){y}; ]
                [.\node[special](w_c){w}; \node[special](z_c){z}; ]
            ]
            \node[vertex](q_c){q};
        ]
        \draw[extra_edge] (x_c) to[bend right=40] (y_c);
        \draw[extra_edge] (z_c) to[bend left=40] (w_c);

        \begin{scope}[on background layer]
            % Shade subtree of p containing special vertices
            \node[region, fit=(u_c)(v_c)(w_c)(x_c)(y_c)(z_c)] {};
        \end{scope}
        
    \end{scope}

    % Legend in the side
    \begin{scope}[yshift=0cm, xshift=5cm]
        \node[special, label=right:Special vertex] at (0,0) {};
        \node[vertex, queried, label=right:Queried vertex] at (0,-1) {};
        \draw[-] (-0.25, -2) -- (0.2, -2);
        \node[info, right] at (0.2, -2) {Tree edge};
        \draw[densely dashed] (-.25, -3) -- (0.2, -3);
        \node[info, right] at (0.2, -3) {Extra edge};
    \end{scope}

    % Legend below
    %\begin{scope}[yshift=-4cm, xshift=-1.75cm]
    %    \node[special, label=right:Special vertex] at (-2,0) {};
    %    \node[vertex, queried, label=right:Queried vertex] at (2,0) {};
    %    \draw[-] (-2, -0.7) -- (-1.5, -0.7);
    %    \node[info, right] at (-1.5, -0.7) {Tree edge};
    %    \draw[dashed] (2, -0.7) -- (2.5, -0.7);
    %    \node[info, right] at (2.5, -0.7) {Extra edge};
    %\end{scope}
\end{tikzpicture}
\end{document}

==> figures/2eps_kcore_0_cvp.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=node 0] (12) at (1, -0.75) {};
		\node [style=node 0] (13) at (1, 0.75) {};
		\node [style=node 0] (14) at (1, 0) {};
		\node [style=none] (15) at (1.25, 1.25) {};
		\node [style=none] (16) at (1.25, -1.25) {};
		\node [style=none] (17) at (1.3, 0) {$O_1$};
		\node [style=node 0] (18) at (0, 0.5) {};
		\node [style=node 0] (19) at (0, 0) {};
		\node [style=node 0] (20) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.25] (1.center) to (0.center);
		\draw [bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [bend right=90, looseness=0.40] (16.center) to (15.center);
		\draw [bend right=90, looseness=0.40] (15.center) to (16.center);
		\draw [style=output edge] (18) to (13);
		\draw [style=output edge] (18) to (14);
		\draw [style=output edge] (18) to (12);
		\draw [style=output edge] (19) to (13);
		\draw [style=output edge] (19) to (14);
		\draw [style=output edge] (19) to (12);
		\draw [style=output edge] (20) to (13);
		\draw [style=output edge] (20) to (14);
		\draw [style=output edge] (20) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2eps_kcore_1_cvp.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (0, 1.25) {$K_7$};
		\node [style=node 0] (12) at (0.25, 0.5) {};
		\node [style=node 0] (13) at (0.25, 0) {};
		\node [style=node 0] (14) at (0.25, -0.5) {};
		\node [style=node 0] (15) at (1, -0.75) {};
		\node [style=node 0] (16) at (1, 0.75) {};
		\node [style=node 0] (17) at (1, 0) {};
		\node [style=none] (18) at (1.25, 1.25) {};
		\node [style=none] (19) at (1.25, -1.25) {};
		\node [style=none] (20) at (1.3, 0) {$O_1$};
		\node [style=node 0] (21) at (-0.25, 0.75) {};
		\node [style=node 0] (22) at (-0.25, 0.25) {};
		\node [style=node 0] (23) at (-0.25, -0.25) {};
		\node [style=node 0] (24) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.25] (4.center) to (3.center);
		\draw [bend right=90, looseness=1.25] (3.center) to (4.center);
		\draw [bend right=90, looseness=0.40] (19.center) to (18.center);
		\draw [bend right=90, looseness=0.40] (18.center) to (19.center);
		\draw [style=output edge] (15) to (13);
		\draw [style=output edge] (15) to (12);
		\draw [style=output edge] (15) to (14);
		\draw [style=output edge] (16) to (12);
		\draw [style=output edge] (16) to (14);
		\draw [style=output edge] (16) to (13);
		\draw [style=output edge] (17) to (12);
		\draw [style=output edge] (17) to (13);
		\draw [style=output edge] (17) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2eps_kcore_and_cvp.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node 0] (0) at (-2, .75) {};
		\node [style=node 0] (1) at (-2, 0) {};
		\node [style=node 0] (2) at (-2, -.75) {};
		\node [style=node 0] (40) at (-2, 1.5) {};
		\node [style=node 0] (41) at (0, .75) {};
		\node [style=node 0] (42) at (0, 0) {};
		\node [style=node 0] (43) at (0, -.75) {};
		\node [style=node 0] (44) at (-1, .75) {};
		\node [style=node 0] (45) at (-1, 0) {};
		\node [style=node 0] (46) at (-1, -.75) {};
		\node [style=node 0] (47) at (-0.5, 1.5) {};
		\node [style=node 0] (51) at (1, .75) {};
		\node [style=node 0] (52) at (1, 0) {};
		\node [style=node 0] (53) at (1, -.75) {};
		\node [style=node 0] (55) at (-1.25, 1.5) {};
		\node [style=none] (58) at (-4.25, 1) {};
		\node [style=none] (59) at (-4.25, -1) {};
		\node [style=none] (60) at (-4.25, 0) {$I_1$};
		\node [style=none] (61) at (-4.25, -0.75) {};
		\node [style=none] (63) at (-4.25, -0.25) {};
		\node [style=none] (64) at (-4.25, -0.5) {};
		\node [style=none] (65) at (-4, -0.25) {};
		\node [style=none] (66) at (-4, 0) {};
		\node [style=none] (67) at (-4, 0.25) {};
		\node [style=none] (68) at (-4.25, 0.25) {};
		\node [style=none] (69) at (-4.25, 0.5) {};
		\node [style=none] (70) at (-4.25, 0.75) {};
		\node [style=node 0] (86) at (-3, -.75) {};
		\node [style=node 0] (87) at (-3, 0) {};
		\node [style=node 0] (88) at (-3, .75) {};
		\node [style=none] (92) at (3.25, 1) {};
		\node [style=none] (93) at (3.25, -1) {};
		\node [style=none] (94) at (3.25, 0) {$I_2$};
		\node [style=none] (95) at (3.25, -0.75) {};
		\node [style=none] (96) at (3.25, -0.25) {};
		\node [style=none] (97) at (3.25, -0.5) {};
		\node [style=none] (98) at (3, -0.25) {};
		\node [style=none] (99) at (3, 0) {};
		\node [style=none] (100) at (3, 0.25) {};
		\node [style=none] (101) at (3.25, 0.25) {};
		\node [style=none] (102) at (3.25, 0.5) {};
		\node [style=none] (103) at (3.25, 0.75) {};
		\node [style=node 0] (104) at (2, -.75) {};
		\node [style=node 0] (105) at (2, 0) {};
		\node [style=node 0] (106) at (2, .75) {};
		\node [style=none] (107) at (0.25, 1.75) {};
		\node [style=none] (108) at (-2.75, 1.75) {};
		\node [style=none] (109) at (-1.25, 1.75) {$O_1$};
		\node [style=node 0] (110) at (1, 1.5) {};
		\node [style=node 0] (111) at (2.5, 1.5) {};
		\node [style=node 0] (112) at (1.75, 1.5) {};
		\node [style=none] (113) at (3.25, 1.75) {};
		\node [style=none] (114) at (0.25, 1.75) {};
		\node [style=none] (115) at (1.75, 1.75) {$O_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (44) to (41);
		\draw (44) to (42);
		\draw (44) to (43);
		\draw (45) to (41);
		\draw (45) to (42);
		\draw (45) to (43);
		\draw (46) to (41);
		\draw (46) to (43);
		\draw [style=output edge] (44) to (47);
		\draw [style=output edge] (45) to (47);
		\draw [style=output edge] (46) to (47);
		\draw (41) to (51);
		\draw (41) to (52);
		\draw (41) to (53);
		\draw (42) to (51);
		\draw (42) to (52);
		\draw (42) to (53);
		\draw (43) to (51);
		\draw (43) to (52);
		\draw (43) to (53);
		\draw (0) to (44);
		\draw (0) to (45);
		\draw (0) to (46);
		\draw (1) to (44);
		\draw (1) to (45);
		\draw (2) to (45);
		\draw (1) to (46);
		\draw (2) to (44);
		\draw (2) to (46);
		\draw [style=output edge] (0) to (55);
		\draw [style=output edge] (1) to (55);
		\draw [style=output edge] (2) to (55);
		\draw (59.center)
			 to [bend left=90, looseness=0.75] (58.center)
			 to [bend left=90, looseness=0.75] cycle;
		\draw [style=input edge] (61.center) to (86);
		\draw [style=input edge] (64.center) to (86);
		\draw [style=input edge] (63.center) to (86);
		\draw [style=input edge] (65.center) to (87);
		\draw [style=input edge] (66.center) to (87);
		\draw [style=input edge] (67.center) to (87);
		\draw [style=input edge] (68.center) to (88);
		\draw [style=input edge] (69.center) to (88);
		\draw [style=input edge] (70.center) to (88);
		\draw [bend right=90, looseness=0.75] (93.center) to (92.center);
		\draw [bend right=90, looseness=0.75] (92.center) to (93.center);
		\draw [style=input edge] (95.center) to (104);
		\draw [style=input edge] (97.center) to (104);
		\draw [style=input edge] (96.center) to (104);
		\draw [style=input edge] (98.center) to (105);
		\draw [style=input edge] (99.center) to (105);
		\draw [style=input edge] (100.center) to (105);
		\draw [style=input edge] (101.center) to (106);
		\draw [style=input edge] (102.center) to (106);
		\draw [style=input edge] (103.center) to (106);
		\draw (51) to (106);
		\draw (51) to (105);
		\draw (51) to (104);
		\draw (52) to (106);
		\draw (52) to (105);
		\draw (52) to (104);
		\draw (53) to (106);
		\draw (53) to (105);
		\draw (53) to (104);
		\draw (88) to (0);
		\draw (88) to (1);
		\draw (88) to (2);
		\draw (87) to (0);
		\draw (87) to (1);
		\draw (87) to (2);
		\draw (86) to (0);
		\draw (86) to (2);
		\draw [style=output edge] (88) to (40);
		\draw [style=output edge] (87) to (40);
		\draw [style=output edge] (86) to (40);
		\draw (108.center)
			 to [bend left=90, looseness=0.38] (107.center)
			 to [bend left=90, looseness=0.40] cycle;
		\draw (114.center)
			 to [bend left=90, looseness=0.38] (113.center)
			 to [bend left=90, looseness=0.40] cycle;
		\draw [style=output edge] (51) to (112);
		\draw [style=output edge] (52) to (112);
		\draw [style=output edge] (53) to (112);
		\draw [style=output edge] (41) to (110);
		\draw [style=output edge] (42) to (110);
		\draw [style=output edge] (43) to (110);
		\draw [style=output edge] (106) to (111);
		\draw [style=output edge] (105) to (111);
		\draw [style=output edge] (104) to (111);
		\draw (46) to (42);
		\draw (86) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2eps_kcore_or_cvp.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node 0] (6) at (1, 1.5) {};
		\node [style=node 0] (7) at (1, .75) {};
		\node [style=node 0] (8) at (1, 0) {};
		\node [style=node 0] (9) at (1, -.75) {};
		\node [style=node 0] (14) at (2, .75) {};
		\node [style=node 0] (15) at (2, 0) {};
		\node [style=node 0] (16) at (2, -.75) {};
		\node [style=node 0] (20) at (2.5, 1.5) {};
		\node [style=node 0] (21) at (3, .75) {};
		\node [style=node 0] (22) at (3, 0) {};
		\node [style=node 0] (23) at (3, -.75) {};
		\node [style=node 0] (28) at (4, .75) {};
		\node [style=node 0] (29) at (4, 0) {};
		\node [style=node 0] (30) at (4, -.75) {};
		\node [style=none] (48) at (-1.25, 1.5) {};
		\node [style=none] (49) at (-1.25, 0) {};
		\node [style=none] (50) at (-1.3, 1.2) {$I_1$};
		\node [style=none] (53) at (-1.5, 0.25) {};
		\node [style=none] (57) at (-1.25, 0) {};
		\node [style=none] (63) at (-1.5, 0.75) {};
		\node [style=none] (64) at (-1.5, 0.5) {};
		\node [style=none] (65) at (-1.25, 0.5) {};
		\node [style=none] (66) at (-1.25, 0.75) {};
		\node [style=none] (67) at (-1.25, 1) {};
		\node [style=none] (68) at (-1, 0.75) {};
		\node [style=none] (69) at (-1, 1) {};
		\node [style=none] (70) at (-1, 1.25) {};
		\node [style=none] (71) at (-1.25, 0) {};
		\node [style=none] (78) at (-1.25, -1.5) {};
		\node [style=none] (79) at (-1.25, 0) {};
		\node [style=none] (80) at (-1.3, -1.2) {$I_2$};
		\node [style=none] (81) at (-1.5, -0.25) {};
		\node [style=none] (82) at (-1.25, 0) {};
		\node [style=none] (83) at (-1.5, -0.75) {};
		\node [style=none] (84) at (-1.5, -0.5) {};
		\node [style=none] (85) at (-1.25, -0.5) {};
		\node [style=none] (86) at (-1.25, -0.75) {};
		\node [style=none] (87) at (-1.25, -1) {};
		\node [style=none] (88) at (-1, -0.75) {};
		\node [style=none] (89) at (-1, -1) {};
		\node [style=none] (90) at (-1, -1.25) {};
		\node [style=none] (91) at (-1.25, 0) {};
		\node [style=node 0] (92) at (0, -.75) {};
		\node [style=node 0] (93) at (0, 0) {};
		\node [style=node 0] (94) at (0, .75) {};
		\node [style=node 0] (113) at (1.75, 1.5) {};
		\node [style=none] (114) at (3.25, 1.75) {};
		\node [style=none] (115) at (0.25, 1.75) {};
		\node [style=none] (116) at (1.75, 1.75) {$O_1$};
		\node [style=node 0] (117) at (4, 1.5) {};
		\node [style=node 0] (118) at (5.5, 1.5) {};
		\node [style=node 0] (119) at (4.75, 1.5) {};
		\node [style=none] (120) at (6.25, 1.75) {};
		\node [style=none] (121) at (3.25, 1.75) {};
		\node [style=none] (122) at (4.75, 1.75) {$O_2$};
		\node [style=none] (123) at (6, 1) {};
		\node [style=none] (124) at (6, -1) {};
		\node [style=none] (125) at (6, 1.25) {$K_7$};
		\node [style=node 0] (126) at (5.75, 0.5) {};
		\node [style=node 0] (127) at (5.75, 0) {};
		\node [style=node 0] (128) at (5.75, -0.5) {};
		\node [style=node 0] (129) at (5, -.75) {};
		\node [style=node 0] (130) at (5, .75) {};
		\node [style=node 0] (131) at (5, 0) {};
		\node [style=node 0] (132) at (6.25, 0.75) {};
		\node [style=node 0] (133) at (6.25, 0.25) {};
		\node [style=node 0] (134) at (6.25, -0.25) {};
		\node [style=node 0] (135) at (6.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=output edge] (14) to (20);
		\draw [style=output edge] (15) to (20);
		\draw [style=output edge] (16) to (20);
		\draw (7) to (14);
		\draw (7) to (15);
		\draw (7) to (16);
		\draw (8) to (14);
		\draw (8) to (15);
		\draw (8) to (16);
		\draw (9) to (14);
		\draw (9) to (15);
		\draw (9) to (16);
		\draw (14) to (21);
		\draw (14) to (22);
		\draw (14) to (23);
		\draw (15) to (21);
		\draw (15) to (22);
		\draw (15) to (23);
		\draw (16) to (21);
		\draw (16) to (22);
		\draw (16) to (23);
		\draw (21) to (28);
		\draw (21) to (29);
		\draw (21) to (30);
		\draw (22) to (28);
		\draw (22) to (29);
		\draw (22) to (30);
		\draw (23) to (28);
		\draw (23) to (29);
		\draw (23) to (30);
		\draw (49.center)
			 to [bend left=90] (48.center)
			 to [bend left=90] cycle;
		\draw (79.center)
			 to [bend right=90] (78.center)
			 to [bend right=90] cycle;
		\draw [style=input edge] (88.center) to (92);
		\draw [style=input edge] (89.center) to (92);
		\draw [style=input edge] (90.center) to (92);
		\draw [style=input edge] (85.center) to (93);
		\draw [style=input edge] (86.center) to (93);
		\draw [style=input edge] (87.center) to (93);
		\draw [style=input edge] (81.center) to (94);
		\draw [style=input edge] (84.center) to (94);
		\draw [style=input edge] (83.center) to (94);
		\draw [style=output edge] (92) to (6);
		\draw (92) to (7);
		\draw (92) to (8);
		\draw (92) to (9);
		\draw [style=input edge] (53.center) to (92);
		\draw [style=input edge] (64.center) to (92);
		\draw [style=input edge] (63.center) to (92);
		\draw [style=output edge] (93) to (6);
		\draw (93) to (7);
		\draw (93) to (8);
		\draw (93) to (9);
		\draw [style=input edge] (65.center) to (93);
		\draw [style=input edge] (66.center) to (93);
		\draw [style=input edge] (67.center) to (93);
		\draw [style=output edge] (94) to (6);
		\draw (94) to (7);
		\draw (94) to (8);
		\draw (94) to (9);
		\draw [style=input edge] (68.center) to (94);
		\draw [style=input edge] (69.center) to (94);
		\draw [style=input edge] (70.center) to (94);
		\draw (115.center)
			 to [bend left=90, looseness=0.38] (114.center)
			 to [bend left=90, looseness=0.40] cycle;
		\draw [bend left=90, looseness=0.38] (121.center) to (120.center);
		\draw [bend left=90, looseness=0.40] (120.center) to (121.center);
		\draw [style=output edge] (7) to (113);
		\draw [style=output edge] (8) to (113);
		\draw [style=output edge] (9) to (113);
		\draw [style=output edge] (21) to (117);
		\draw [style=output edge] (22) to (117);
		\draw [style=output edge] (23) to (117);
		\draw [style=output edge] (28) to (119);
		\draw [style=output edge] (29) to (119);
		\draw [style=output edge] (30) to (119);
		\draw [bend left=90, looseness=1.25] (124.center) to (123.center);
		\draw [bend left=90, looseness=1.25] (123.center) to (124.center);
		\draw (129) to (127);
		\draw (129) to (126);
		\draw (129) to (128);
		\draw (130) to (126);
		\draw (130) to (128);
		\draw (130) to (127);
		\draw (131) to (126);
		\draw (131) to (127);
		\draw (131) to (128);
		\draw (28) to (130);
		\draw (28) to (131);
		\draw (28) to (129);
		\draw (29) to (130);
		\draw (29) to (131);
		\draw (29) to (129);
		\draw (30) to (130);
		\draw (30) to (131);
		\draw (30) to (129);
		\draw [style=output edge] (130) to (118);
		\draw [style=output edge] (131) to (118);
		\draw [style=output edge] (129) to (118);
		\draw [style=output edge] (130) to (118);
		\draw [style=output edge] (131) to (118);
		\draw [style=output edge] (129) to (118);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3core_0_cvp.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node 0] (4) at (2, 0) {};
		\node [style=none] (6) at (2, 0.25) {$O$};
		\node [style=none] (9) at (3, 0) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=output edge] (4) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3core_1_cvp.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node 0] (0) at (0, 0) {};
		\node [style=node 0] (1) at (1, 0.5) {};
		\node [style=node 0] (2) at (1, -0.5) {};
		\node [style=node 0] (4) at (2, 0) {};
		\node [style=none] (6) at (2, 0.25) {$O$};
		\node [style=none] (9) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (1) to (4);
		\draw (2) to (4);
		\draw [style=output edge] (4) to (9.center);
		\draw (0) to (4);
		\draw (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3core_and_cvp.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node 0] (0) at (1, 0.75) {};
		\node [style=node 0] (1) at (2, 0.25) {};
		\node [style=node 0] (2) at (2, 0.75) {};
		\node [style=node 0] (3) at (2, 1.25) {};
		\node [style=node 0] (4) at (3, 0.75) {};
		\node [style=node 0] (5) at (2, 0.25) {};
		\node [style=node 0] (6) at (1, -0.75) {};
		\node [style=node 0] (7) at (2, -1.25) {};
		\node [style=node 0] (8) at (2, -0.75) {};
		\node [style=node 0] (9) at (2, -0.25) {};
		\node [style=node 0] (10) at (3, -0.75) {};
		\node [style=node 0] (11) at (2, -1.25) {};
		\node [style=node 0] (12) at (0, 0) {};
		\node [style=node 0] (13) at (-1, 0) {};
		\node [style=node 0] (14) at (-2, 0.75) {};
		\node [style=node 0] (15) at (-2, -0.75) {};
		\node [style=none] (16) at (-2.75, 1) {$I_1$};
		\node [style=none] (17) at (-2.75, -0.5) {$I_2$};
		\node [style=none] (18) at (3, 1) {$O_1$};
		\node [style=none] (19) at (3, -0.5) {$O_2$};
		\node [style=hollow] (20) at (-2.75, 0.75) {};
		\node [style=hollow] (21) at (-2.75, -0.75) {};
		\node [style=none] (22) at (3.75, 0.75) {};
		\node [style=none] (23) at (3.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (1);
		\draw (2) to (3);
		\draw (0) to (3);
		\draw (3) to (4);
		\draw (2) to (4);
		\draw (5) to (4);
		\draw (6) to (7);
		\draw (8) to (7);
		\draw (8) to (9);
		\draw (6) to (9);
		\draw (9) to (10);
		\draw (8) to (10);
		\draw (11) to (10);
		\draw (14) to (15);
		\draw (15) to (13);
		\draw (14) to (13);
		\draw (13) to (12);
		\draw (12) to (0);
		\draw (12) to (6);
		\draw [style=input edge] (15) to (21);
		\draw [style=input edge] (14) to (20);
		\draw [style=output edge] (10) to (23.center);
		\draw [style=output edge] (4) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3core_arrow.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node 0] (0) at (0, 0) {};
		\node [style=node 0] (1) at (1, 0.5) {};
		\node [style=node 0] (2) at (1, -0.5) {};
		\node [style=node 0] (3) at (1, 0) {};
		\node [style=node 0] (4) at (2, 0) {};
		\node [style=node 0] (5) at (1, 0) {};
		\node [style=none] (6) at (2, 0.25) {$O$};
		\node [style=none] (7) at (-1, 0.25) {$I$};
		\node [style=hollow] (8) at (-1, 0) {};
		\node [style=none] (9) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (1) to (5);
		\draw (5) to (2);
		\draw (5) to (4);
		\draw (1) to (4);
		\draw (2) to (4);
		\draw [style=input edge] (0) to (8);
		\draw [style=output edge] (4) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3core_mcvp_example.tex <==
\documentclass[tikz, border=10mm]{standalone}
\usetikzlibrary{backgrounds, fit}

\pgfdeclarelayer{background}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{background,edgelayer,nodelayer,main}


\begin{document}
\begin{tikzpicture}[
    node 0/.style={circle, draw=black, fill=black, inner sep=1.5pt},
    hollow/.style={circle, draw=black, fill=white, inner sep=1.5pt},
    none/.style={},
    input edge/.style={dashed, red, thick},
    output edge/.style={dashed, blue, thick},
    % Styles for the background regions
    region/.style={rounded corners, fill opacity=0.15, draw, inner sep=2pt},
	one_region/.style={line width=1.5pt},
    zero_gate_region/.style={region, fill=gray},
    one_gate_region/.style={region, fill=green},
    and_gate_region/.style={region, fill=orange},
    or_gate_region/.style={region, fill=cyan},
    3core/.style={},
    yscale=0.7,
    xscale=0.6,
]
	\begin{pgfonlayer}{nodelayer}
      \begin{scope}[xshift=-0.5cm]
        % AND Gate 1 (Top Left)
		\node [style=node 0] (0) at (1, 1.25) {};
		\node [style=node 0] (1) at (2, 0.75) {};
		\node [style=node 0] (2) at (2, 1.25) {};
		\node [style=node 0] (3) at (2, 1.75) {};
		\node [style=node 0] (4) at (3, 1.25) {};
		\node [style=node 0] (5) at (2, 0.75) {}; % Duplicate of 1
		\node [style=node 0] (6) at (1, -0.25) {};
		\node [style=node 0] (7) at (2, -0.75) {};
		\node [style=node 0] (8) at (2, -0.25) {};
		\node [style=node 0] (9) at (2, 0.25) {};
		\node [style=node 0] (10) at (3, -0.25) {};
		\node [style=node 0] (11) at (2, -0.75) {}; % Duplicate of 7
		\node [style=node 0] (12) at (0, 0.5) {};
		\node [style=node 0] (13) at (-1, 0.5) {};
		\node [style=node 0] (14) at (-2, 1.25) {};
		\node [style=node 0] (15) at (-2, -0.25) {};
      \end{scope}

      \begin{scope}[xshift=0.5cm]
		% OR Gate 3 (Final Output)
		\node [style=node 0, 3core] (24) at (10.5, -2.25) {};
		\node [style=node 0, 3core] (25) at (11.5, -2.75) {};
		\node [style=node 0, 3core] (26) at (11.5, -2.25) {};
		\node [style=node 0, 3core] (27) at (11.5, -1.75) {};
		\node [style=node 0, 3core] (28) at (12.5, -2.25) {};
		\node [style=node 0, 3core] (29) at (11.5, -2.75) {}; % Duplicate of 25
		\node [style=node 0, 3core] (30) at (10.5, -3.75) {};
		\node [style=node 0, 3core] (31) at (11.5, -4.25) {};
		\node [style=node 0, 3core] (32) at (11.5, -3.75) {};
		\node [style=node 0, 3core] (33) at (11.5, -3.25) {};
		\node [style=node 0, 3core] (34) at (12.5, -3.75) {};
		\node [style=node 0, 3core] (35) at (11.5, -4.25) {}; % Duplicate of 31
		\node [style=node 0, 3core] (36) at (9.5, -3) {};
        
		% OR Gate 2 (Middle)
		\node [style=node 0, 3core] (37) at (8.5, -3) {};
		\node [style=node 0, 3core] (38) at (7.5, -2) {};
		\node [style=node 0, 3core] (39) at (7.5, -4) {};
      \end{scope}
      
		\node [style=hollow, 3core] (44) at (6.75, -2) {};
		\node [style=hollow, 3core] (45) at (6.75, -4) {};
		
      \begin{scope}[xshift=-0.5cm]
		% OR Gate 1 (Bottom Left)
		\node [style=node 0, 3core] (48) at (0, -3) {};
		\node [style=node 0, 3core] (49) at (1, -2.25) {};
		\node [style=node 0, 3core] (50) at (2, -2.75) {};
		\node [style=node 0, 3core] (51) at (2, -1.75) {};
		\node [style=node 0, 3core] (52) at (3, -2.25) {};
		\node [style=node 0, 3core] (53) at (2, -2.25) {};
		\node [style=node 0, 3core] (54) at (1, -3.75) {};
		\node [style=node 0, 3core] (55) at (2, -4.25) {};
		\node [style=node 0, 3core] (56) at (2, -3.25) {};
		\node [style=node 0, 3core] (57) at (3, -3.75) {};
		\node [style=node 0, 3core] (58) at (2, -3.75) {};
      \end{scope}
		
		% OR Gate 2 (Middle)
		\node [style=node 0, 3core] (67) at (3.75, -1.25) {};
		\node [style=node 0, 3core] (68) at (4.75, -0.5) {};
		\node [style=node 0, 3core] (69) at (5.75, -1) {};
		\node [style=node 0, 3core] (70) at (5.75, 0) {};
		\node [style=node 0, 3core] (71) at (6.75, -0.5) {};
		\node [style=node 0, 3core] (72) at (5.75, -0.5) {};
		\node [style=node 0, 3core] (73) at (4.75, -2) {};
		\node [style=node 0, 3core] (74) at (5.75, -2.5) {};
		\node [style=node 0, 3core] (75) at (5.75, -1.5) {};
		\node [style=node 0, 3core] (76) at (6.75, -2) {};
		\node [style=node 0, 3core] (77) at (5.75, -2) {};

      \begin{scope}[xshift=-1cm]
		% Input 1-gate
		\node [style=node 0, 3core] (86) at (-4.75, -0.25) {};
		\node [style=node 0, 3core] (87) at (-3.75, 0.25) {};
		\node [style=node 0, 3core] (88) at (-3.75, -0.75) {};
		\node [style=node 0, 3core] (89) at (-2.75, -0.25) {};
		
		% Input 1-gate
		\node [style=node 0, 3core] (92) at (-2.75, -3.75) {};
		\node [style=node 0, 3core] (93) at (-1.75, -3.25) {};
		\node [style=node 0, 3core] (94) at (-1.75, -4.25) {};
		\node [style=node 0, 3core] (95) at (-0.75, -3.75) {};
		
		% Input 0-gate
		\node [style=node 0] (104) at (-2.75, 1.25) {};
		
		% Input 0-gate
		\node [style=node 0] (107) at (-0.75, -2.25) {};
      \end{scope}
		
		% Input 1-gate
		\node [style=node 0, 3core] (98) at (4.75, -4) {};
		\node [style=node 0, 3core] (99) at (5.75, -3.5) {};
		\node [style=node 0, 3core] (100) at (5.75, -4.5) {};
		\node [style=node 0, 3core] (101) at (6.75, -4) {};
		
		% Final Output Label
		\node [style=none] (108) at (13.5, -0.75) {Output};
	\end{pgfonlayer}
	
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1); \draw (2) to (1); \draw (2) to (3); \draw (0) to (3);
		\draw (3) to (4); \draw (2) to (4); \draw (5) to (4); \draw (6) to (7);
		\draw (8) to (7); \draw (8) to (9); \draw (6) to (9); \draw (9) to (10);
		\draw (8) to (10); \draw (11) to (10); \draw (14) to (15); \draw (15) to (13);
		\draw (14) to (13); \draw (13) to (12); \draw (12) to (0); \draw (12) to (6);
		\draw (24) to (25); \draw (26) to (25); \draw (26) to (27); \draw (24) to (27);
		\draw (27) to (28); \draw (26) to (28); \draw (29) to (28); \draw (30) to (31);
		\draw (32) to (31); \draw (32) to (33); \draw (30) to (33); \draw (33) to (34);
		\draw (32) to (34); \draw (35) to (34); \draw (38) to (39); \draw (39) to (37);
		\draw (38) to (37); \draw (37) to (36); \draw (36) to (24); \draw (36) to (30);
		\draw [style=input edge] (39) to (45); \draw [style=input edge] (38) to (44);
		\draw (48) to (49); \draw (49) to (51); \draw (49) to (50); \draw (53) to (51);
		\draw (50) to (53); \draw (51) to (52); \draw (52) to (50); \draw (53) to (52);
		\draw (54) to (56); \draw (54) to (55); \draw (58) to (56); \draw (55) to (58);
		\draw (56) to (57); \draw (57) to (55); \draw (58) to (57); \draw (48) to (54);
		\draw (67) to (68); \draw (68) to (70); \draw (68) to (69); \draw (72) to (70);
		\draw (69) to (72); \draw (70) to (71); \draw (71) to (69); \draw (72) to (71);
		\draw (73) to (75); \draw (73) to (74); \draw (77) to (75); \draw (74) to (77);
		\draw (75) to (76); \draw (76) to (74); \draw (77) to (76); \draw (67) to (73);
		\draw (86) to (87); \draw (86) to (88); \draw (87) to (89); \draw (88) to (89);
		\draw (86) to (89); \draw (87) to (88); \draw (92) to (93); \draw (92) to (94);
		\draw (93) to (95); \draw (94) to (95); \draw (92) to (95); \draw (93) to (94);
		\draw (98) to (99); \draw (98) to (100); \draw (99) to (101); \draw (100) to (101);
		\draw (98) to (101); \draw (99) to (100);
		\draw [style=input edge] (15) to (89); \draw [style=input edge] (14) to (104);
		\draw [style=input edge] (67) to (10); \draw [style=input edge] (67) to (52);
		\draw [style=input edge] (48) to (107); \draw [style=input edge] (48) to (95);
		\draw [style=<-, shorten <= 2pt, shorten >= -5pt] (28) to (108);
	\end{pgfonlayer}

	\begin{pgfonlayer}{background}
        % Input 0-gates
        \node[zero_gate_region, fit=(104)] {};
        \node[zero_gate_region, fit=(107)] {};

        % Input 1-gates
        \node[one_gate_region, one_region, fit=(86)(87)(88)(89)] {};
        \node[one_gate_region, one_region, fit=(92)(93)(94)(95)] {};
        \node[one_gate_region, one_region, fit=(98)(99)(100)(101)] {};

        % AND Gate
        \node[and_gate_region, fit=(0)(1)(2)(3)(4)(6)(7)(8)(9)(10)(12)(13)(14)(15)] {};

        % OR Gate 1
        \node[or_gate_region, one_region, fit=(48)(49)(50)(51)(52)(53)(54)(55)(56)(57)(58)] {};

        % OR Gate 2
        \node[or_gate_region, one_region, fit=(67)(68)(69)(70)(71)(72)(73)(74)(75)(76)(77)] {};

        % AND Gate 3 (Final)
        \node[and_gate_region, one_region, fit=(38)(39)(37)(24)(25)(26)(27)(28)(30)(31)(32)(33)(34)(36)] {};
    \end{pgfonlayer}
\end{tikzpicture}
\end{document}


==> figures/3core_or_cvp.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node 0] (0) at (0, 0) {};
		\node [style=node 0] (1) at (1, 0.75) {};
		\node [style=node 0] (2) at (2, 0.25) {};
		\node [style=node 0] (3) at (2, 1.25) {};
		\node [style=node 0] (4) at (3, 0.75) {};
		\node [style=node 0] (5) at (2, 0.75) {};
		\node [style=node 0] (6) at (1, -0.75) {};
		\node [style=node 0] (7) at (2, -1.25) {};
		\node [style=node 0] (8) at (2, -0.25) {};
		\node [style=node 0] (9) at (3, -0.75) {};
		\node [style=node 0] (10) at (2, -0.75) {};
		\node [style=none] (11) at (3, 1) {$O_1$};
		\node [style=none] (12) at (3, -0.5) {$O_2$};
		\node [style=none] (13) at (-0.75, 1) {$I_1$};
		\node [style=hollow] (14) at (-0.75, 0.75) {};
		\node [style=hollow] (15) at (-0.75, -0.75) {};
		\node [style=none] (16) at (3.75, 0.75) {};
		\node [style=none] (19) at (3.75, -0.75) {};
		\node [style=none] (20) at (-0.75, -0.45) {$I_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (3);
		\draw (1) to (2);
		\draw (5) to (3);
		\draw (2) to (5);
		\draw (3) to (4);
		\draw (4) to (2);
		\draw (5) to (4);
		\draw (6) to (8);
		\draw (6) to (7);
		\draw (10) to (8);
		\draw (7) to (10);
		\draw (8) to (9);
		\draw (9) to (7);
		\draw (10) to (9);
		\draw (0) to (6);
		\draw [style=input edge] (0) to (14);
		\draw [style=input edge] (0) to (15);
		\draw [style=output edge] (9) to (19.center);
		\draw [style=output edge] (4) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bipartite_incidence_example.tex <==
\documentclass[border=1cm,tikz]{standalone}


\usetikzlibrary{positioning, shapes.geometric, calc, fit, backgrounds}

% Define layers to draw regions behind the graph
\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\begin{document}

\begin{tikzpicture}[
    vertex/.style={circle, draw=black, fill=white, thick, inner sep=1pt, minimum size=4pt},
    % Small filled circles (dots) for edge vertices
    edgevertex/.style={circle, draw=black, fill=black, inner sep=0pt, minimum size=3pt},
    myedge/.style={thick, black},
    % Reverted K4 styles to match standard styles, as we now use a region for highlighting
    k4vertex/.style={vertex},
    k4edgevertex/.style={edgevertex},
    k4edge/.style={myedge},
    % New style for the highlighted region
    k4region/.style={fill=orange!30, draw=orange!50, thick, rounded corners=5pt},
    every label/.style={text height=1.5ex},
        every node/.append style={font=\footnotesize},
        scale=0.7,
    auto]

    % --- LEFT SCOPE: The Original Graph (G) ---
    \begin{scope}[local bounding box=GraphG]
        % Layout: K4 in the center, Ears on sides
        
        % Ear Vertex A (Left)
        \node[vertex] (A) at (-2.5, 0) {A};
        
        % K4 Vertices (Square-ish layout for visibility)
        \node[k4vertex] (B) at (-1, -1.5) {B};
        \node[k4vertex] (D) at (-1, 1.5) {D};
        \node[k4vertex] (C) at (1, -1.5) {C};
        \node[k4vertex] (E) at (1, 1.5) {E};
        
        % Ear Vertex F (Right)
        \node[vertex] (F) at (2.5, 0) {F};

        % --- EDGES ---
        % 1. Ear Edges (Standard)
        \draw[myedge] (A) -- node[below left] {a} (B);
        \draw[myedge] (A) -- node[above left] {b} (D);
        \draw[myedge] (F) -- node[below right] {c} (C);
        \draw[myedge] (F) -- node[above right] {d} (E);
        
        % 2. K4 Edges
        \draw[k4edge] (B) -- node[below] {e} (C);
        \draw[k4edge] (C) -- node[right] {f} (E);
        \draw[k4edge] (E) -- node[above] {g} (D);
        \draw[k4edge] (D) -- node[left]  {h} (B);
        
        % Diagonals of K4
        \draw[k4edge] (B) -- node[above left, pos=0.7] {i} (E);
        \draw[k4edge] (D) -- node[below left, pos=0.7] {j} (C);

        % --- REGION HIGHLIGHT ---
        \begin{pgfonlayer}{background}
            % Using 'fit' is fine here as the nodes form a natural rectangle
            \node[k4region, inner sep=5pt, fit=(B) (C) (D) (E)] {};
        \end{pgfonlayer}
    \end{scope}

    % --- RIGHT SCOPE: The Incidence Graph (I(G)) ---
    % Shifted by 8cm to the right to place it side-by-side
    \begin{scope}[shift={(5,1.5)}, local bounding box=GraphIG]
        
        % ROW 1: Vertices of G (Top)
        \node[vertex]   (vA) at (0, 0) {A};
        \node[k4vertex] (vB) at (1, 0) {B};
        \node[k4vertex] (vC) at (2, 0) {C};
        \node[k4vertex] (vD) at (3, 0) {D};
        \node[k4vertex] (vE) at (4, 0) {E};
        \node[vertex]   (vF) at (5, 0) {F};

        % ROW 2: Edges of G (Bottom)
        % Ear edges (a, b, c, d)
        \node[edgevertex, label=below:a] (ea) at (0.0, -3) {};
        \node[edgevertex, label=below:b] (eb) at (0.6, -3) {};
        \node[edgevertex, label=below:c] (ec) at (1.2, -3) {};
        \node[edgevertex, label=below:d] (ed) at (1.8, -3) {};
        
        % K4 edges (e, f, g, h, i, j)
        \node[k4edgevertex, label=below:e] (ee) at (2.4, -3) {};
        \node[k4edgevertex, label=below:f] (ef) at (3.0, -3) {};
        \node[k4edgevertex, label=below:g] (eg) at (3.6, -3) {};
        \node[k4edgevertex, label=below:h] (eh) at (4.2, -3) {};
        \node[k4edgevertex, label=below:i] (ei) at (4.8, -3) {};
        \node[k4edgevertex, label=below:j] (ej) at (5.4, -3) {};

        % --- CONNECTIONS ---
        % Ear Connections
        \draw[myedge] (vA) -- (ea); \draw[myedge] (vB) -- (ea);
        \draw[myedge] (vA) -- (eb); \draw[myedge] (vD) -- (eb);
        \draw[myedge] (vF) -- (ec); \draw[myedge] (vC) -- (ec);
        \draw[myedge] (vF) -- (ed); \draw[myedge] (vE) -- (ed);
        
        % K4 Connections
        \draw[myedge] (vB) -- (ee); \draw[myedge] (vC) -- (ee);
        \draw[myedge] (vC) -- (ef); \draw[myedge] (vE) -- (ef);
        \draw[myedge] (vE) -- (eg); \draw[myedge] (vD) -- (eg);
        \draw[myedge] (vD) -- (eh); \draw[myedge] (vB) -- (eh);
        \draw[myedge] (vB) -- (ei); \draw[myedge] (vE) -- (ei);
        \draw[myedge] (vD) -- (ej); \draw[myedge] (vC) -- (ej);

        % --- REGION HIGHLIGHT ---
        \begin{pgfonlayer}{background}
            % Using a manual polygon instead of 'fit' to avoid covering F, c, and d.
            % Coordinates are offset to simulate padding around the nodes.
            \filldraw[k4region] 
                ($(vB.north west)+(-0.4, 0.2)$) -- 
                ($(vE.north east)+(0.1, 0.2)$) -- 
                ($(ej.south east)+(0.3, -0.7)$) -- 
                ($(ee.south west)+(-0.0, -0.7)$) -- 
                cycle;
        \end{pgfonlayer}
    \end{scope}

\end{tikzpicture}

\end{document}

==> figures/circuit_color.tex <==
\documentclass[tikz, border=5mm]{standalone}
\usepackage[american]{circuitikz}
\usetikzlibrary{positioning}

\begin{document}
\begin{tikzpicture}[
    % Set distances between nodes
    node distance=0.8cm and 1.8cm,
    % General style for logic gates
    gate/.style={draw, minimum size=0.8cm, no input leads, no output leads},
    % Style for input nodes (smaller)
    inputnode/.style={draw, rectangle, minimum size=0.5cm},
    % Specific style for gates/nodes with value 1 (bolded)
    gateone/.style={very thick},
    % Specific style for gates/nodes with value 0 (normal)
    gatezero/.style={},
    % Style for input/output labels
    label/.style={font=\bfseries},
    % Color styles based on the graph conversion image
    zero_gate_color/.style={fill=gray!30},
    one_gate_color/.style={fill=green!30, line width=2pt},
    and_gate_color/.style={fill=orange!30},
    or_gate_color/.style={fill=cyan!30}
]

% --- Input Gates (Level 0) ---
% Inputs for (0 and 1)
\node[inputnode, gatezero, label, zero_gate_color] (in1a) at (0, 1.38) {0};
\node[inputnode, gateone, label, one_gate_color] (in1b) at (0, 0.80) {1};

% Inputs for (0 or 1)
\node[inputnode, gatezero, label, zero_gate_color] (in2a) at (0, -0.42) {0};
\node[inputnode, gateone, label, one_gate_color] (in2b) at (0, -1) {1};

% Final single input
\node[inputnode, gateone, label, one_gate_color] (in3) at (6.5, -1.0) {1};


% --- Logic Gates (Level 1) ---
% (0 and 1) -> 0
\node[american and port, gate, gatezero, and_gate_color] (and1) at (3, 1.1) {};
% (0 or 1) -> 1
\node[american or port, gate, gateone, or_gate_color] (or1) at (3, -0.7) {};


% --- Logic Gates (Level 2) ---
% ((0 and 1) or (0 or 1)) -> (0 or 1) -> 1
\node[american or port, gate, gateone, or_gate_color] (or2) at (6, 0.2) {};


% --- Output Gate (Level 3) ---
% (... and 1) -> (1 and 1) -> 1
\node[american and port, gate, gateone, and_gate_color] (output) at (9, -0.08) {};


% --- Draw Wires connecting the gates ---
% Wires from inputs to level 1 gates
\draw (in1a.east) -- (and1.bin 1);
\draw (in1b.east) -- (and1.bin 2);
\draw (in2a.east) -- (or1.bin 1);
\draw (in2b.east) -- (or1.bin 2);

% Wires from level 1 gates to level 2 gate
\draw (and1.bout) -- ++(0.5,0) |- (or2.bin 1);
\draw (or1.bout) -- ++(0.5,0) |- (or2.bin 2);

% Wires from level 2 gate and final input to the output gate
\draw (or2.bout) -- ++(0,0) |- (output.bin 1);
\draw (in3.east) -- ++(0.25,0) |- (output.bin 2);

\end{tikzpicture}
\end{document}


==> figures/core_approx_mcvp_example.tex <==
\documentclass[tikz, border=10mm]{standalone}
\usetikzlibrary{backgrounds, fit, graphs, graphs.standard}

\pgfdeclarelayer{background}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{background,edgelayer,nodelayer,main}


\begin{document}
\begin{tikzpicture}[
    node 0/.style={circle, draw=black, fill=black, inner sep=1.5pt},
    hollow/.style={circle, draw=black, fill=white, inner sep=1.5pt},
    none/.style={},
    input edge/.style={dashed, red, thick},
    output edge/.style={dashed, blue, thick},
    % Styles for the background regions
    region/.style={rounded corners, fill opacity=0.15, draw, inner sep=2pt},
	one_region/.style={line width=1.5pt},
    zero_gate_region/.style={region, fill=gray},
    one_gate_region/.style={region, fill=green},
    and_gate_region/.style={region, fill=orange},
    or_gate_region/.style={region, fill=cyan},
    3core/.style={},
    scale=0.7,
]
	\begin{pgfonlayer}{nodelayer}
        % top 0-gate
		\node [style=node 0] (116) at (0, 1) {};
		\node [style=node 0] (117) at (0, 0.5) {};

        % top 1-gate
        \begin{scope}[xshift=0cm,yshift=-2.5cm]
            \foreach \x in {0,1,2,3,4} {
        	   \node [style=node 0] (\x) at (-90+\x*72:.5) {};
            };
        \end{scope}

        % bottom 0-gate
		\node [style=node 0] (123) at (0, -3.75) {};
		\node [style=node 0] (124) at (0, -4.25) {};
        
        % top 1-gate
        \begin{scope}[xshift=0cm,yshift=-6cm]
            \foreach \l[count=\x] in {118,119,120,121,122} {
            	   \node [style=node 0] (\l) at (-162+\x*72:.5) {};
            };
        \end{scope}
        
		\node [style=node 0] (69) at (1.25, 0) {};
		\node [style=node 0] (70) at (1.25, -0.5) {};
		\node [style=node 0] (71) at (2.25, -0.5) {};
		\node [style=node 0] (72) at (2.25, 0) {};
		\node [style=node 0] (73) at (1.25, -1) {};
		\node [style=node 0] (74) at (1.25, -1.5) {};
		\node [style=node 0] (75) at (2.25, -1.5) {};
		\node [style=node 0] (76) at (2.25, -1) {};

        % bottom left OR gate
        \begin{scope}[xshift=4.3cm,yshift=-5cm]
            \foreach \l[count=\x] in {30,31,32,33,34} {
            	   \node [style=node 0] (\l) at (72+\x*72:.5) {};
            };
        \end{scope}        
		\node [style=node 0] (35) at (1.75, -5.5) {};
		\node [style=node 0] (36) at (2.25, -5.5) {};
		\node [style=node 0] (37) at (2.25, -4.5) {};
		\node [style=node 0] (38) at (1.75, -4.5) {};
		\node [style=node 0] (41) at (2.75, -5.5) {};
		\node [style=node 0] (42) at (3.25, -5.5) {};
		\node [style=node 0] (43) at (3.25, -4.5) {};
		\node [style=node 0] (44) at (2.75, -4.5) {};

        % middle OR gate
        \begin{scope}[xshift=0.5cm]
        \begin{scope}[xshift=5.8cm,yshift=-0.75cm]
            \foreach \l[count=\x] in {103,104,105,106,107} {
            	   \node [style=node 0] (\l) at (72+\x*72:.5) {};
            };
        \end{scope}        
		\node [style=node 0] (108) at (3.25, -1.25) {};
		\node [style=node 0] (109) at (3.75, -1.25) {};
		\node [style=node 0] (110) at (3.75, -0.25) {};
		\node [style=node 0] (111) at (3.25, -0.25) {};
		\node [style=node 0] (112) at (4.25, -1.25) {};
		\node [style=node 0] (113) at (4.75, -1.25) {};
		\node [style=node 0] (114) at (4.75, -0.25) {};
		\node [style=node 0] (115) at (4.25, -0.25) {};
        \end{scope}

        % right 1-gate
        \begin{scope}[xshift=6.3cm,yshift=-5.2cm]
            \foreach \l[count=\x] in {125,126,127,128,129} {
            	   \node [style=node 0] (\l) at (-18+\x*72:.5) {};
            };
        \end{scope}

        \begin{scope}[xshift=0.55cm]
		\node [style=node 0] (61) at (5.25, -2.25) {};
		\node [style=node 0] (62) at (5.25, -2.75) {};
		\node [style=node 0] (63) at (6.25, -2.75) {};
		\node [style=node 0] (64) at (6.25, -2.25) {};
		\node [style=node 0] (65) at (5.25, -3.25) {};
		\node [style=node 0] (66) at (5.25, -3.75) {};
		\node [style=node 0] (67) at (6.25, -3.75) {};
		\node [style=node 0] (68) at (6.25, -3.25) {};
		\node [style=none] (130) at (7.5, -1.5) {\footnotesize Output};
        \end{scope}
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (4) to (3);
		\draw (3) to (2);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (0) to (3);
		\draw (0) to (2);
		\draw (4) to (1);
		\draw (4) to (2);
		\draw (1) to (3);
		\draw (30) to (34);
		\draw (34) to (33);
		\draw (33) to (32);
		\draw (32) to (31);
		\draw (31) to (30);
		\draw (30) to (33);
		\draw (30) to (32);
		\draw (34) to (31);
		\draw (34) to (32);
		\draw (31) to (33);
		\draw (36) to (35);
		\draw (36) to (38);
		\draw (37) to (35);
		\draw (37) to (38);
		\draw (42) to (41);
		\draw (42) to (44);
		\draw (43) to (41);
		\draw (43) to (44);
		\draw (36) to (44);
		\draw (36) to (41);
		\draw (41) to (37);
		\draw (37) to (44);
		\draw (62) to (61);
		\draw (62) to (64);
		\draw (63) to (61);
		\draw (63) to (64);
		\draw (66) to (65);
		\draw (66) to (68);
		\draw (67) to (65);
		\draw (67) to (68);
		\draw (62) to (68);
		\draw (62) to (65);
		\draw (65) to (63);
		\draw (63) to (68);
		\draw (70) to (69);
		\draw (70) to (72);
		\draw (71) to (69);
		\draw (71) to (72);
		\draw (74) to (73);
		\draw (74) to (76);
		\draw (75) to (73);
		\draw (75) to (76);
		\draw (70) to (76);
		\draw (70) to (73);
		\draw (73) to (71);
		\draw (71) to (76);
		\draw (42) to (30);
		\draw (42) to (31);
		\draw (43) to (30);
		\draw (43) to (31);
		\draw (103) to (107);
		\draw (107) to (106);
		\draw (106) to (105);
		\draw (105) to (104);
		\draw (104) to (103);
		\draw (103) to (106);
		\draw (103) to (105);
		\draw (107) to (104);
		\draw (107) to (105);
		\draw (104) to (106);
		\draw (109) to (108);
		\draw (109) to (111);
		\draw (110) to (108);
		\draw (110) to (111);
		\draw (113) to (112);
		\draw (113) to (115);
		\draw (114) to (112);
		\draw (114) to (115);
		\draw (109) to (115);
		\draw (109) to (112);
		\draw (112) to (110);
		\draw (110) to (115);
		\draw (113) to (103);
		\draw (113) to (104);
		\draw (114) to (103);
		\draw (114) to (104);
		\draw [style=input edge] (117) to (69);
		\draw [style=input edge] (117) to (72);
		\draw [style=input edge] (116) to (69);
		\draw [style=input edge] (116) to (72);
		\draw [style=input edge] (1) to (74);
		\draw [style=input edge] (1) to (75);
		\draw [style=input edge] (2) to (74);
		\draw [style=input edge] (2) to (75);
		\draw (118) to (122);
		\draw (122) to (121);
		\draw (121) to (120);
		\draw (120) to (119);
		\draw (119) to (118);
		\draw (118) to (121);
		\draw (118) to (120);
		\draw (122) to (119);
		\draw (122) to (120);
		\draw (119) to (121);
		\draw [style=input edge] (124) to (35);
		\draw [style=input edge] (124) to (38);
		\draw [style=input edge] (123) to (35);
		\draw [style=input edge] (123) to (38);
		\draw [style=input edge] (119) to (35);
		\draw [style=input edge] (119) to (38);
		\draw [style=input edge] (120) to (35);
		\draw [style=input edge] (120) to (38);
		\draw [style=input edge] (71) to (111);
		\draw [style=input edge] (72) to (111);
		\draw [style=input edge] (76) to (108);
		\draw [style=input edge] (75) to (108);
		\draw [style=input edge] (38) to (111);
		\draw [style=input edge] (37) to (111);
		\draw [style=input edge] (44) to (108);
		\draw [style=input edge] (43) to (108);
		\draw (125) to (129);
		\draw (129) to (128);
		\draw (128) to (127);
		\draw (127) to (126);
		\draw (126) to (125);
		\draw (125) to (128);
		\draw (125) to (127);
		\draw (129) to (126);
		\draw (129) to (127);
		\draw (126) to (128);
		\draw [style=input edge] (108) to (61);
		\draw [style=input edge] (109) to (61);
		\draw [style=input edge] (112) to (64);
		\draw [style=input edge] (113) to (64);
		\draw [style=<-, shorten <=0pt, shorten >=-2pt] (63) to (130);
		\draw [style=input edge] (125) to (66);
		\draw [style=input edge] (125) to (67);
		\draw [style=input edge] (126) to (66);
		\draw [style=input edge] (126) to (67);
	\end{pgfonlayer}

    	\begin{pgfonlayer}{background}
        % Input 0-gates
        \node[zero_gate_region, fit=(116)(117)] {};
        \node[zero_gate_region, fit=(123)(124)] {};

        % Input 1-gates
        \node[one_gate_region, one_region, fit=(0)(1)(2)(3)(4)] {};
        \node[one_gate_region, one_region, fit=(118)(119)(120)(121)(122)] {};
        \node[one_gate_region, one_region, fit=(125)(126)(127)(128)(129)] {};

        % AND Gate
        \node[and_gate_region, fit=(69)(70)(71)(72)(73)(74)(75)(76)] {};

        % OR Gate 1
        \node[or_gate_region, one_region, fit=(30)(31)(32)(33)(34)(35)(36)(37)(38)(41)(42)(43)(44)] {};

        % OR Gate 2
        \node[or_gate_region, one_region, fit=(103)(104)(105)(106)(107)(108)(109)(110)(111)(112)(113)(114)(115)] {};

        % AND Gate 3 (Final)
        \node[and_gate_region, one_region, fit=(61)(62)(63)(64)(65)(66)(67)(68)] {};
    \end{pgfonlayer}
\end{tikzpicture}
\end{document}

==> figures/dyn_xor_x0.tex <==
\documentclass[tikz, border=5mm]{standalone}
\usepackage{../common/tikzit}
\usepackage{../content/tikzit-styles}
\usepackage[american]{circuitikz}
\usetikzlibrary{positioning}

\begin{document}
\begin{tikzpicture}[
    gate/.style={draw, no input leads, no output leads, number inputs=3,scale=0.5},
    or_gate_color/.style={fill=cyan!30},
]
	\begin{pgfonlayer}{nodelayer}
		\node [american or port, gate, or_gate_color] (gi1) at (-1, 0) {};
		\node [american or port, gate, or_gate_color] (ngi1) at (0, 0) {};
		\node [american or port, gate, or_gate_color] (gi) at (1, 0) {};
		\node [american or port, gate, or_gate_color] (ngi) at (2, 0) {};
		\node [style=none, below=5pt of gi1] (4) {$g_{i-1}$};
		\node [style=none, below=5pt of gi] (5) {$g_i$};
		\node [style=none, below=5pt of ngi] (7) {$\overline{g_i}$};
		\node [style=none, below=5pt of ngi1] (6) {$\overline{g_{i-1}}$};
		\node [style=none, left=8pt of gi1.bin 2] (input_gi1_B1) {};
		\node [style=none, left=8pt of ngi1.bin 2] (input_ngi1_B1) {};
		\node [style=none, right=8pt of gi.bout] (output_gi_O1) {};
		\node [style=none, right=8pt of ngi.bout] (output_ngi_O1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path (gi1.bout) edge[in=120, out=60, looseness=1.1] (gi.bin 2);
		\path (ngi1.bout) edge[in=120, out=60, looseness=1.1] (ngi.bin 2);
		\path (input_gi1_B1.center) edge[dashed] (gi1.bin 2);
		\path (input_ngi1_B1.center) edge[dashed] (ngi1.bin 2);
		\path (gi.bout) edge[dashed] (output_gi_O1.center);
		\path (ngi.bout) edge[dashed] (output_ngi_O1.center);
	\end{pgfonlayer}
\end{tikzpicture}
\end{document}


==> figures/dyn_xor_x1.tex <==
\documentclass[tikz, border=5mm]{standalone}
\usepackage{../common/tikzit}
\usepackage{../content/tikzit-styles}
\usepackage[american]{circuitikz}
\usetikzlibrary{positioning}

\begin{document}
\begin{tikzpicture}[
    gate/.style={draw, no input leads, no output leads, number inputs=3,scale=0.5},
    or_gate_color/.style={fill=cyan!30},
]
	\begin{pgfonlayer}{nodelayer}
		\node [american or port, gate, or_gate_color] (gi1) at (-1, 0) {};
		\node [american or port, gate, or_gate_color] (ngi1) at (0, 0) {};
		\node [american or port, gate, or_gate_color] (gi) at (1, 0) {};
		\node [american or port, gate, or_gate_color] (ngi) at (2, 0) {};
		\node [style=none, below=5pt of gi1] (4) {$g_{i-1}$};
		\node [style=none, below=5pt of gi] (5) {$g_i$};
		\node [style=none, below=5pt of ngi] (7) {$\overline{g_i}$};
		\node [style=none, below=5pt of ngi1] (6) {$\overline{g_{i-1}}$};
		\node [style=none, left=8pt of gi1.bin 2] (input_gi1_B1) {};
		\node [style=none, left=8pt of ngi1.bin 2] (input_ngi1_B1) {};
		\node [style=none, right=8pt of gi.bout] (output_gi_O1) {};
		\node [style=none, right=8pt of ngi.bout] (output_ngi_O1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path (gi1.bout) edge[in=120, out=60, looseness=1.1] (ngi.bin 2);
		\path (ngi1.bout) edge (gi.bin 2);
		\path (input_gi1_B1.center) edge[dashed] (gi1.bin 2);
		\path (input_ngi1_B1.center) edge[dashed] (ngi1.bin 2);
		\path (gi.bout) edge[dashed] (output_gi_O1.center);
		\path (ngi.bout) edge[dashed] (output_ngi_O1.center);
	\end{pgfonlayer}
\end{tikzpicture}
\end{document}

==> figures/euler-tour.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta, positioning, calc, shapes.geometric}

\begin{document}

\begin{tikzpicture}[
    % Global Styling
    font=\sffamily,
    >=Stealth,
    % Vertex Style
    vertex/.style={
        circle, 
        draw=black!80, 
        fill=white, 
        thick, 
        minimum size=4mm,
        inner sep=0pt,
    },
    % Edge Styles
    structural edge/.style={
        draw=gray!40,
        line width=3pt,
    },
    % Digraph Arc Base Style (Template)
    base arc/.style={
        ->,
        thick,
        bend left=15
    },
    % Digraph Loop Base Style (Template)
    base loop/.style={
        ->,
        thick,
        min distance=8mm,
        in=120,
        out=60,
        looseness=5
    },
    % Label Style for the sequence numbers
    order label/.style={
        % circle,
        % fill=white,
        % draw=#1,
        auto,
        text=#1,
        font=\bfseries\scriptsize,
        inner sep=0.5pt,
        minimum size=3.5mm,
        fill opacity=0.9,
        text opacity=1
    },
    scale=0.6
]

    % Coordinates for layout of the 4 panels (2x2 Grid)
    % Top Row
    \coordinate (pos_tree) at (0,0);
    \coordinate (pos_digraph) at (6,0);
    
    % Bottom Row
    \coordinate (pos_tourA) at (0,-5);
    \coordinate (pos_tourB) at (6,-5);

    % ==========================================
    % 1. Original Tree (Top Left)
    % ==========================================
    \begin{scope}[shift={(pos_tree)}, local bounding box=tree]
        \node[vertex] (r) at (0,0) {r};
        \node[vertex] (u) at (-1.5,-2) {u};
        \node[vertex] (v) at (1.5,-2) {v};

        % Simple structural edges
        \draw[structural edge] (r) -- (u);
        \draw[structural edge] (r) -- (v);

        % Title moved higher to y=1.6
        \node[anchor=south, font=\bfseries] at (0, 0.9) {Original Tree};
    \end{scope}

    % ==========================================
    % 2. Digraph Construction (Top Right)
    % ==========================================
    \begin{scope}[shift={(pos_digraph)}, local bounding box=digraph]
        \node[vertex] (r) at (0,0) {r};
        \node[vertex] (u) at (-1.5,-2) {u};
        \node[vertex] (v) at (1.5,-2) {v};

        % Loops (Gray)
        \draw[base loop, draw=gray!60] (r) to (r);
        \draw[base loop, draw=gray!60, in=135, out=225] (u) to (u); 
        \draw[base loop, draw=gray!60, in=45, out=-45] (v) to (v); 

        % Arcs (Gray)
        \draw[base arc, draw=gray!60] (r) to (u);
        \draw[base arc, draw=gray!60] (u) to (r);
        \draw[base arc, draw=gray!60] (r) to (v);
        \draw[base arc, draw=gray!60] (v) to (r);

        % Title moved higher to y=1.6
        \node[anchor=south, font=\bfseries] at (0, 0.9) {Digraph};
    \end{scope}

    % ==========================================
    % 3. Tour A (Bottom Left) - Pre-order (Loop First)
    % ==========================================
    \begin{scope}[shift={(pos_tourA)}, local bounding box=tourA]
        \node[vertex] (r) at (0,0) {r};
        \node[vertex] (u) at (-1.5,-2) {u};
        \node[vertex] (v) at (1.5,-2) {v};
        \def\theme{blue!70!black}

        % 1. Loop r
        \draw[base loop, color=\theme] (r) to node[order label=\theme, above] {1} (r);
        
        % 2. r -> u
        \draw[base arc, color=\theme] (r) to node[order label=\theme, right, pos=0.6] {2} (u);
        
        % 3. Loop u
        \draw[base loop, in=135, out=225, color=\theme] (u) to node[order label=\theme, left] {3} (u);
        
        % 4. u -> r
        \draw[base arc, color=\theme] (u) to node[order label=\theme, left, pos=0.4] {4} (r);
        
        % 5. r -> v
        \draw[base arc, color=\theme] (r) to node[order label=\theme, right, pos=0.6] {5} (v);
        
        % 6. Loop v
        \draw[base loop, in=45, out=-45, color=\theme] (v) to node[order label=\theme, right] {6} (v);
        
        % 7. v -> r
        \draw[base arc, color=\theme] (v) to node[order label=\theme, left, pos=0.4] {7} (r);

        % Title moved higher to y=1.6
        \node[anchor=south, font=\bfseries, text=\theme] at (0, 1.3) {Tour A};
    \end{scope}

    % ==========================================
    % 4. Tour B (Bottom Right) - Post-order (Loop Last)
    % ==========================================
    \begin{scope}[shift={(pos_tourB)}, local bounding box=tourB]
        \node[vertex] (r) at (0,0) {r};
        \node[vertex] (u) at (-1.5,-2) {u};
        \node[vertex] (v) at (1.5,-2) {v};
        \def\theme{red!70!black}

        % 1. r -> u
        \draw[base arc, color=\theme] (r) to node[order label=\theme, right, pos=0.6] {1} (u);
        
        % 2. Loop u
        \draw[base loop, in=135, out=225, color=\theme] (u) to node[order label=\theme, left] {2} (u);
        
        % 3. u -> r
        \draw[base arc, color=\theme] (u) to node[order label=\theme, left, pos=0.4] {3} (r);
        
        % 4. r -> v
        \draw[base arc, color=\theme] (r) to node[order label=\theme, right, pos=0.6] {5} (v);
        
        % 5. Loop v
        \draw[base loop, in=45, out=-45, color=\theme] (v) to node[order label=\theme, right] {6} (v);
        
        % 6. v -> r
        \draw[base arc, color=\theme] (v) to node[order label=\theme, left, pos=0.4] {7} (r);

        % 7. Loop r (Last)
        \draw[base loop, color=\theme] (r) to node[order label=\theme, above] {4} (r);

        % Title moved higher to y=1.6
        \node[anchor=south, font=\bfseries, text=\theme] at (0, 1.3) {Tour B};
    \end{scope}

    % ==========================================
    % Grid Separators (Calculated for Perfect Alignment)
    % ==========================================
    
    % Midpoint x-coordinate calculation
    \path ($(pos_tree)!0.5!(pos_digraph)$) coordinate (mid_x_top);
    \path ($(pos_tourA)!0.5!(pos_tourB)$) coordinate (mid_x_bot);
    
    % 1. Vertical Line Top (aligned to mid_x_top)
    % Drawn from y=2 (above titles) to y=-3 (below nodes) relative to row center
    \draw[dashed, gray!30] 
        ($(mid_x_top) + (0, 1.5)$) -- 
        ($(mid_x_bot) + (0, -2.9)$);
        
    % 3. Horizontal Line (between Top Row and Bottom Row)
    \coordinate (mid_y) at ($(tree.south)!0.5!(tourA.north)$);
    
    % We extend the line horizontally to cover the width
    \draw[dashed, gray!30] 
        ($(pos_tree) + (-2.5, -2.8)$) -- 
        ($(pos_digraph) + (2.5, -2.8)$);

\end{tikzpicture}
\end{document}

==> figures/kcore.tex <==
\begin{tikzpicture}[
    % Style for the graph nodes (vertices)
    vertex/.style={circle, draw=black, fill=white, thick, inner sep=2pt, minimum size=7pt},
    % Styles for highlighting the different cores
    core1/.style={fill=green!20, rounded corners=20pt},
    core2/.style={fill=blue!20, rounded corners=15pt},
    core3/.style={fill=red!20, rounded corners=12pt}
]

% --- Node Positions ---
% 3-core (forms a K4, a complete graph on 4 vertices)
\node[vertex] (v1) at (0,0)   {H};
\node[vertex] (v2) at (2,0)   {G};
\node[vertex] (v3) at (0,2)   {F};
\node[vertex] (v4) at (2,2)   {E};

% 2-core additions (forms a cycle with v2 and v4)
\node[vertex] (v5) at (4,0.5) {D};
\node[vertex] (v6) at (4,1.5) {C};

% 1-core additions (leaf nodes)
\node[vertex] (v7) at (5.5,1) {B};
\node[vertex] (v8) at (-1.5,1){A};

% --- Define Layers ---
% We draw the highlights on a background layer so they don't cover the graph
\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

% --- Draw Core Highlights on Background Layer ---
\begin{pgfonlayer}{background}
    % The 1-core is the entire connected graph
    \fill[core1] ($(v8.west)+(-0.4,0)$) 
              -- ($(v3.north)+(-0.2,0.4)$) 
              -- ($(v4.north)+(0.2,0.4)$) 
              -- ($(v6.north)+(0.4,0.4)$) 
              -- ($(v7.east)+(0.4,0)$) 
              -- ($(v5.south)+(0.4,-0.4)$) 
              -- ($(v2.south)+(0.2,-0.4)$)
              -- ($(v1.south)+(-0.2,-0.4)$)
              -- cycle;

    % The 2-core contains the 3-core plus the cycle
    \fill[core2] ($(v1.south west)+(-0.3,-0.3)$) 
              -- ($(v2.south east)+(0.3,-0.3)$) 
              -- ($(v5.south east)+(0.3,-0.3)$) 
              -- ($(v6.north east)+(0.3,0.3)$) 
              -- ($(v4.north west)+(-0.3,0.3)$) 
              -- ($(v3.north west)+(-0.3,0.3)$) 
              -- cycle;

    % The 3-core is the K4
    \fill[core3] ($(v1.south west)+(-0.2,-0.2)$) 
              -- ($(v2.south east)+(0.2,-0.2)$) 
              -- ($(v4.north east)+(0.2,0.2)$) 
              -- ($(v3.north west)+(-0.2,0.2)$) 
              -- cycle;
\end{pgfonlayer}

% --- Draw Edges ---
% 3-core (K4) edges
\draw[thick] (v1) -- (v2);
\draw[thick] (v1) -- (v3);
\draw[thick] (v1) -- (v4);
\draw[thick] (v2) -- (v3);
\draw[thick] (v2) -- (v4);
\draw[thick] (v3) -- (v4);

% 2-core edges
\draw[thick] (v2) -- (v5);
\draw[thick] (v4) -- (v6);
\draw[thick] (v5) -- (v6);

% 1-core edges
\draw[thick] (v6) -- (v7);
\draw[thick] (v1) -- (v8);

\end{tikzpicture}

==> figures/omv_mcvp_example.tex <==
\documentclass[tikz, border=5mm]{standalone}
\usepackage[american]{circuitikz}
\usetikzlibrary{positioning, matrix, decorations.pathreplacing, calc}



\begin{document}


\begin{tikzpicture}[
    % General style for logic gates
    gate/.style={draw, minimum size=0.2cm, scale=0.8},
    % Style for input nodes (smaller)
    inputnode/.style={draw, rectangle, scale=1, minimum size = 0.8cm, font=\Large},
    % Color styles
    one_gate_color/.style={fill=green!30, no input leads, line width=2pt},
    or_gate_color/.style={fill=cyan!30, no input leads, no output leads},
    gateone/.style={very thick},
    % Style for labels
    label/.style={font=\bfseries},
    many/.style={loosely dotted, very thick, shorten >= 5pt, shorten <= 5pt},
    % Styles for tiny matrix and vectors
    cell/.style={rectangle, draw=none, minimum size=0.4cm, font=\normalsize},
    highlight/.style={cell, fill=red!30},
    matrix_paren/.style={decorate, decoration={curveto, amplitude=10pt, raise=5pt}, thick},
    vector_paren/.style={decorate, decoration={curveto, amplitude=5pt, raise=3pt}, thick},
    every edge/.append style={in=180,out=0,looseness=0.6},
]

% --- Tiny matrix and vectors image on top right ---
\begin{scope}[xshift=-5.25cm, yshift=-15pt]
    % Styles for braces (moved to tikzpicture options)

    % Matrix with highlight on M_23
    \matrix (M) [matrix of nodes, nodes={cell}, column sep=0.1cm, row sep=0.1cm]
    {
        1 & 1 & 0 & 1 \\
        0 & 0 & |[highlight]| 1 & 0 \\
        0 & 1 & 0 & 1 \\
        1 & 0 & 1 & 1 \\
    };
    % Parentheses
    \draw[matrix_paren, decoration={mirror}] (M-1-1.north west) -- (M-4-1.south west);
    \draw[matrix_paren] (M-1-4.north east) -- (M-4-4.south east);
    % Vector u with highlight on u_2
    \matrix (u) [matrix of nodes, nodes={cell}, left=0.5cm of M, row sep=0.1cm]
    {
        0 \\
        |[highlight]|1 \\
        1 \\
        0 \\
    };
    \draw[vector_paren, decoration={mirror}] (u-1-1.north west) -- (u-4-1.south west);
    \draw[vector_paren] (u-1-1.north east) -- (u-4-1.south east);
    % Vector v with highlight on v_3
    \matrix (v) [matrix of nodes, nodes={cell}, above=0.5cm of M, column sep=0.1cm]
    {
        1 & 0 & |[highlight]| 1 & 0 \\
    };
    \draw[vector_paren, yshift=1cm] (v-1-1.north west) -- (v-1-4.north east);
    \draw[vector_paren, decoration={mirror}] (v-1-1.south west) -- (v-1-4.south east);
    % Labels
    \node[font=\normalsize, above=0.1cm of u] {$u$};
    \node[font=\normalsize, left=0.1cm of v] {$v$};
    \node[font=\normalsize, above left=0.1cm and 0.1cm of M-1-1.north west] {$M$};
\end{scope}

% --- Explanatory Text Centered Horizontally Above Edges ---
\node[align=center] at (-2.25, -2.5) {\textbf{if $u_i = 1$}};
\node[align=center] at (0.5, -2.5) {\textbf{if $M_{ij} = 1$}};
\node[align=center] at (3, -2.5) {\textbf{if $v_j = 1$}};

% --- Define Gate Positions ---

% Level 0: Single input 1-gate
\node[gate, inputnode, one_gate_color, label] (in1) at (-3, 0) {1};



% Level 1: L gates (one for each row, 3 inputs, use middle input)
\node[american or port, gate, or_gate_color, number inputs=3] (L1) at (-0.5, 1.5) {};
\node[american or port, gate, or_gate_color, number inputs=3, gateone] (L2) at (-0.5, 0.5) {};
\node[american or port, gate, or_gate_color, number inputs=3, gateone] (L3) at (-0.5, -0.5) {};
\node[american or port, gate, or_gate_color, number inputs=3] (L4) at (-0.5, -1.5) {};

% Level 2: R gates (one for each column, 3 inputs, use middle input)
\node[american or port, gate, or_gate_color, number inputs=2] (R1) at (2.5, 1.5) {};
\node[american or port, gate, or_gate_color, number inputs=2, gateone] (R2) at (2.5, 0.5) {};
\node[american or port, gate, or_gate_color, number inputs=2, gateone] (R3) at (2.5, -0.5) {};
\node[american or port, gate, or_gate_color, number inputs=3, gateone] (R4) at (2.5, -1.5) {};

% Level 3: Final Output Gate (with 3 inputs)
\node[american or port, gate, or_gate_color, number inputs=2, gateone] (g_star) at (4.5, 0) {};


% --- Add Labels to Gates ---
\node[above=2pt of L1.east] {$L_1$};
\node[above=2pt of L2.east] {$L_2$};
\node[above=2pt of L3.east] {$L_3$};
\node[above=2pt of L4.east] {$L_4$};
\node[above=2pt of R1.east] {$R_1$};
\node[above=2pt of R2.east] {$R_2$};
\node[above=2pt of R3.east] {$R_3$};
\node[above=2pt of R4.east] {$R_4$};
\node[right=-4pt of g_star] {$g^*$};

% --- Draw Connections ---
% Highlight only the path in1 -> L2 -> R3 -> g_star
\path[very thick, red] ($(in1.south east) !2/3! (in1.north east)$) edge (L2.bin 2);
\path[very thick, red] (L2.bout) edge (R3.bin 1);
\path[very thick, red] (R3.bout) edge (g_star.bin 2);

% All other edges solid black
% Connect in1 to L3 (since u_3=1)
\path ($(in1.south east) !1/3! (in1.north east)$) edge (L3.bin 2);
% Row 1: 1 1 0 1
\path (L1.bout) edge (R1.bin 1);
\path (L1.bout) edge (R2.bin 1);
\path (L1.bout) edge (R4.bin 1);
% Row 3: 0 1 0 1
\path (L3.bout) edge (R2.bin 2);
\path (L3.bout) edge (R4.bin 2);
% Row 4: 1 0 1 1
\path (L4.bout) edge (R1.bin 2);
\path (L4.bout) edge (R3.bin 2);
\path (L4.bout) edge (R4.bin 3);
% Connect R1 to g_star (since v_1=1)
\path (R1.bout) edge (g_star.bin 1);

\end{tikzpicture}
\end{document}


==> figures/omv_to_mcv.tex <==
\documentclass[tikz, border=5mm]{standalone}
\usepackage{../common/tikzit}
\usepackage{../content/tikzit-styles}
\usepackage[american]{circuitikz}
\usetikzlibrary{positioning,calc}
\usepackage{dsfont}

\newcommand{\1}{\mathds{1}}

\begin{document}
\begin{tikzpicture}[xscale=0.8,
    gate/.style={draw, no input leads, no output leads, scale=0.75},
    inputnode/.style={draw, rectangle},
    zero_gate_color/.style={fill=gray!30},
    one_gate_color/.style={fill=green!30},
    or_gate_color/.style={fill=cyan!30, number inputs=3},
    dashed-directed/.style={dashed},
	every edge/.append style={in=180,out=0,looseness=0.6},
]
	\begin{pgfonlayer}{nodelayer}
		% \node [style=none] (-1) at (-4, 1.5) {(b)};
		\node [american or port, gate, or_gate_color] (or_L2_N1) at (-0.5, 1.25) {};
		\node [inputnode, one_gate_color] (input_1) at (-4, 0) {1};
		\node [american or port, gate, or_gate_color] (or_L2_N2) at (-0.5, 0) {};
		\node [american or port, gate, or_gate_color] (or_L2_N3) at (-0.5, -2) {};
		\node [american or port, gate, or_gate_color] (or_L3_N1) at (3, 1.25) {};
		\node [american or port, gate, or_gate_color] (or_L3_N2) at (3, -0.5) {};
		\node [american or port, gate, or_gate_color] (or_L3_N3) at (3, -2) {};
		\node [american or port, gate, or_gate_color] (or_L4_N1) at (6, -0.5) {};
		\node [style=none, above=5pt of or_L4_N1] (12) {$g^*$};
		\node [style=none, above=5pt of input_1] (14) {$\1$};
		\node [style=none, right=3pt of or_L2_N1.bout] (18) {$L_1$};
		\node [style=none, above right=3pt of or_L2_N2.bout] (19) {$L_i$};
		\node [style=none, right=3pt of or_L2_N3.bout] (20) {$L_N$};
		\node [style=none, left=4pt of or_L3_N1.bin 2] (21) {$R_1$};
		\node [style=none, above left=4pt and 7pt of or_L3_N2.bin 2] (22) {$R_j$};
		\node [style=none, left=4pt of or_L3_N3.bin 2] (23) {$R_N$};
		\node [style=none, above right=3pt and 1pt of or_L3_N2.bout] (24) {if $v_j = 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cdots arrow] (or_L2_N1.south) to (or_L2_N2.north);
		\draw [style=cdots arrow] (or_L2_N2.south) to (or_L2_N3.north);
		\draw [style=cdots arrow] (or_L3_N1.south) to (or_L3_N2.north);
		\draw [style=cdots arrow] (or_L3_N2.south) to (or_L3_N3.north);
		
		\path [style=dashed-directed] (or_L2_N2.bout) edge node[midway,below=3pt] {if $M_{ij} = 1$} (or_L3_N2.bin 2);
		\path [style=dashed-directed] (or_L3_N1.bout) edge (or_L4_N1.bin 1);
		\path [style=dashed-directed] (or_L3_N2.bout) edge (or_L4_N1.bin 2);
		\path [style=dashed-directed] (or_L3_N3.bout) edge (or_L4_N1.bin 3);
		\path [style=dashed-directed] ($(input_1.north east) !1/4! (input_1.south east)$) edge[looseness=0.3] (or_L2_N1.bin 2);
		\path [style=dashed-directed] (input_1.east) edge node[midway,below] {if $u_i = 1$} (or_L2_N2.bin 2);
		\path [style=dashed-directed] ($(input_1.north east) !3/4! (input_1.south east)$) edge[looseness=0.3] (or_L2_N3.bin 2);
	\end{pgfonlayer}
\end{tikzpicture}
\end{document}


==> figures/omv_unboundedness.tex <==
\documentclass[tikz]{standalone}
\usepackage[american]{circuitikz}
\usetikzlibrary{positioning, matrix, decorations.pathreplacing, calc, fit}

\begin{document}
\begin{tikzpicture}[
    node 0/.style={circle, draw=black, fill=black, inner sep=1.5pt},
    % General style for logic gates
    gate/.style={draw, minimum size=0.2cm, scale=0.8},
    % Style for input nodes (smaller)
    inputnode/.style={draw, rectangle, scale=1, minimum size = 0.8cm, font=\Large},
    % Color styles
    one_gate_color/.style={fill=green!30, no input leads, line width=2pt},
    or_gate_color/.style={fill=cyan!30, no input leads, no output leads},
    gateone/.style={very thick},
    % Style for labels
    label/.style={font=\bfseries},
    many/.style={loosely dotted, very thick, shorten >= 5pt, shorten <= 5pt},
    % Styles for tiny matrix and vectors
    cell/.style={rectangle, draw=none, minimum size=0.4cm, font=\normalsize},
    highlight/.style={cell, fill=red!30},
    matrix_paren/.style={decorate, decoration={curveto, amplitude=10pt, raise=5pt}, thick},
    vector_paren/.style={decorate, decoration={curveto, amplitude=5pt, raise=3pt}, thick},
    every edge/.append style={in=180,out=0,looseness=0.6},
    region/.style={rounded corners, fill opacity=0.15, draw, inner sep=2pt},
	one_region/.style={line width=1.5pt},
    or_gate_region/.style={region, fill=cyan},
    one_gate_region/.style={region, fill=green},
]

% The upper edge makes the bounding box weird, so we have to keep it manually
\useasboundingbox (-3.3, -2.1) rectangle (8.7, 2.25);

% --- Tiny matrix and vectors image on top right ---
\begin{scope}[xshift=-1.5cm, yshift=-15pt]
    % Styles for braces (moved to tikzpicture options)

    % Matrix with highlight on M_22
    \matrix (M) [matrix of nodes, nodes={cell}, column sep=0.1cm, row sep=0.1cm]
    {
        1 & 0 \\
        1 & |[highlight]| 1 \\
    };
    % Parentheses
    \draw[matrix_paren, decoration={mirror}] (M-1-1.north west) -- (M-2-1.south west);
    \draw[matrix_paren] (M-1-2.north east) -- (M-2-2.south east);
    % Vector u with highlight on u_2
    \matrix (u) [matrix of nodes, nodes={cell}, left=0.5cm of M, row sep=0.1cm]
    {
        0 \\
        |[highlight]|1 \\
    };
    \draw[vector_paren, decoration={mirror}] (u-1-1.north west) -- (u-2-1.south west);
    \draw[vector_paren] (u-1-1.north east) -- (u-2-1.south east);
    % Vector v with highlight on v_2
    \matrix (v) [matrix of nodes, nodes={cell}, above=0.5cm of M, column sep=0.1cm]
    {
        0 & |[highlight]| 1 \\
    };
    \draw[vector_paren, yshift=1cm] (v-1-1.north west) -- (v-1-2.north east);
    \draw[vector_paren, decoration={mirror}] (v-1-1.south west) -- (v-1-2.south east);
    % Labels
    \node[font=\normalsize, above=0.05cm of u] {$u$};
    \node[font=\normalsize, left=0.05cm of v] {$v$};
    \node[font=\normalsize, above left=0.05cm and 0.05cm of M-1-1.north west] {$M$};
\end{scope}

% --- Define Gate Positions ---

\newcommand{\drawOneGate}[3]{
    % #1: x position, #2: y position, #3: node prefix
    \node [style=node 0] (#31) at  ($(#1, #2)$) {};      % X1
    \node [style=node 0] (#32) at  ($(#1 + 1, #2 - 0.5)$) {};  % X2
    \node [style=node 0] (#33) at  ($(#1 + 1, #2)$) {};  % X3
    \node [style=node 0] (#34) at  ($(#1 + 1, #2 + 0.5)$) {};  % X4
    \node [style=node 0] (#3 out1) at  ($(#1 + 2, #2)$) {};  % X5
    \draw (#31) to (#32); \draw (#33) to (#32); \draw (#33) to (#34); \draw (#31) to (#34);
    \draw (#34) to (#3 out1); \draw (#33) to (#3 out1); \draw (#32) to (#3 out1);
    \node[one_gate_region, fit=(#31) (#32) (#33) (#34) (#3 out1)] {};
}

% Function to draw the OR Gate 3 (Final Output) subgraph
% Usage: \drawOrGate{<x>}{<y>}{<X>}
\newcommand{\drawOrGate}[3]{
    % #1: x position, #2: y position, #3: node prefix
    \node [style=node 0] (#31) at  ($(#1, #2 + 0.75)$) {};      % X1
    \node [style=node 0] (#32) at  ($(#1 + 1, #2 + 0.25)$) {};  % X2
    \node [style=node 0] (#33) at  ($(#1 + 1, #2 + 0.75)$) {};  % X3
    \node [style=node 0] (#34) at  ($(#1 + 1, #2 + 1.25)$) {};  % X4
    \node [style=node 0] (#3 out1) at  ($(#1 + 2, #2 + 0.75)$) {};  % X5
    \node [style=node 0] (#36) at  ($(#1 + 1, #2 + 0.25)$) {};  % X6
    \node [style=node 0] (#37) at  ($(#1, #2 - 0.75)$) {};      % X7
    \node [style=node 0] (#38) at  ($(#1 + 1, #2 - 1.25)$) {};  % X8
    \node [style=node 0] (#39) at  ($(#1 + 1, #2 - 0.75)$) {};  % X9
    \node [style=node 0] (#310) at ($(#1 + 1, #2 - 0.25)$) {}; % X10
    \node [style=node 0] (#3 out2) at ($(#1 + 2, #2 - 0.75)$) {}; % X11
    \node [style=node 0] (#312) at ($(#1 + 1, #2 - 1.25)$) {}; % X12
    \node [style=node 0] (#3 in) at ($(#1 - 1, #2)$) {};        % X13
    \draw (#31) to (#32); \draw (#33) to (#32); \draw (#33) to (#34); \draw (#31) to (#34);
    \draw (#34) to (#3 out1); \draw (#33) to (#3 out1); \draw (#36) to (#3 out1); \draw (#37) to (#38);
    \draw (#39) to (#38); \draw (#39) to (#310); \draw (#37) to (#310); \draw (#310) to (#3 out2);
    \draw (#39) to (#3 out2); \draw (#312) to (#3 out2);
    \draw (#3 in) to (#31); \draw (#3 in) to (#37);
    \node[or_gate_region, fit=(#31) (#32) (#33) (#34) (#3 out1) (#36) (#37) (#38) (#39) (#310) (#3 out2) (#312) (#3 in)] {};
}

\begin{scope}[xscale=0.6, yscale=0.6]
% Level 0: Single input 1-gate
\drawOneGate{0}{0}{in1}

\drawOrGate{4}{1.75}{A}
\drawOrGate{4}{-1.75}{B}

\drawOrGate{8}{1.75}{C}
\drawOrGate{8}{-1.75}{D}

\drawOrGate{12}{0}{E}
\end{scope}


% --- Add Labels to Gates ---
\node[above left=-4pt and 2pt of A1] {$L_1$};
\node[above left=-4pt and 2pt of B1] {$L_2$};
\node[above left=-4pt and 2pt of C1] {$R_1$};
\node[above left=-4pt and 2pt of D1] {$R_2$};
\node[above left=-4pt and 2pt of E1] {$g^*$};
% --- Draw Connections ---
% Highlight only the path in1 -> L2 -> R2 -> g_star
\path[red] (in1 out1) edge (B in);
\path[red] (B out2) edge (D in);
\path[red] (D out1) edge (E in);

% All other edges solid black
% Connect L1 to R1 (since M_11=1)
\path (A out1) edge (C in);
% Connect L2 to R1 (since M_21=1)
\path (B out1) edge (C in);
% Nothing connects to g_star from R1 (since v_1=0)

\path let \p1 = (E out1), \p2 = (in11), \p3 = (A4) in node (mid) at ($( \x1 * 0.5 + \x2 *0.5 , \y3 + 10)$) {};

\path (E out1) edge[out=90,in=0,looseness=0.85,orange,orange,very thick] (mid.center);
\path (mid.center) edge[out=180,in=90,looseness=1.2,orange,orange,very thick] (in11);

\end{tikzpicture}
\end{document}


==> figures/planar-crossing-G.tex <==
\documentclass[tikz, border=5mm]{standalone}
\usepackage[american]{circuitikz}
\usetikzlibrary{positioning, matrix, decorations.pathreplacing, calc, fit,scopes,backgrounds,shapes.geometric}

\begin{document}
\begin{tikzpicture}[
    node 0/.style={circle, draw=black, minimum size=11pt, font=\small, inner sep=1pt},
    node inner/.style={circle, draw=black, minimum size=8pt, inner sep=1.5pt},
]

\newcommand{\drawArrowInline}[2]{
\begin{scope}[xscale=0.5]
    \node [style=node inner] (#22) at  (1, -0.5) {};  % X2
    \node [style=node inner] (#23) at  (1, 0) {};  % X3
    \node [style=node inner] (#24) at  (1, 0.5) {};  % X4
    \node [style=node inner] (#25) at  (2, 0) {};  % X5
    \draw (#1) to (#22); \draw (#23) to (#22); \draw (#23) to (#24); \draw (#1) to (#24);
    \draw (#24) to (#25); \draw (#23) to (#25); \draw (#22) to (#25);
\end{scope}
}

\newcommand{\drawArrow}[1]{
    % #1: node prefix
    \node [style=node inner] (#11) at  (0,0) {};      % X1
    \drawArrowInline{#11}{#1}
}

\def\p{0.5}

\newcommand{\drawBase}[4]{
    \node[style=node 0,#1] (a) at (-\p, \p) {a};
    \node[style=node 0,#2] (b) at (\p, -\p) {b};
    \node[style=node 0,#3] (c) at (-\p, -\p) {c};
    \node[style=node 0,#4] (d) at (\p, \p) {d};
    \draw[color=red,thick] (a) -- (b);
    \draw[color=blue,thick] (c) -- (d);
}

\ifdefined\todraw\else
\def\todraw{5}
\fi

% G_a
\if\todraw0
\drawBase{}{}{}{}
\scoped[shift={(-\p,\p)}, rotate=180]
    \drawArrowInline{a}{aa};
\fi

\if\todraw1
% G_ab
\drawBase{fill=gray!60}{fill=gray!60}{}{}
\scoped[shift={(-\p,\p)}, rotate=180,every node/.style={fill=gray!60}]
    \drawArrowInline{a}{aa};
\scoped[shift={(\p,-\p)}, rotate=0,every node/.style={fill=gray!60}]
    \drawArrowInline{b}{bb};
\fi

\if\todraw2
% G_cd
\drawBase{}{}{fill=gray!60}{fill=gray!60}
\scoped[shift={(-\p,-\p)}, rotate=-180,every node/.style={fill=gray!60}]
    \drawArrowInline{c}{cc};
\scoped[shift={(\p,\p)}, rotate=0,every node/.style={fill=gray!60}]
    \drawArrowInline{d}{dd};
\fi

\if\todraw3
% G_f
\drawBase{}{}{}{}
\scoped[shift={(-\p*2,\p)}, rotate=180]
    \drawArrow{aa};
\scoped[shift={(\p,-\p)}, rotate=0]
    \drawArrowInline{b}{bb};
\draw (a) -- (aa1);
\draw (a) -- (d);

\fi

\if\todraw4
% G_0
\drawBase{}{}{}{}
\fi

\if\todraw5
% G_0
\begin{scope}[scale=0.9]
\def\p{1}
\node[style=node 0] (a) at (-\p, \p) {a};
\node[style=node 0] (b) at (\p, -\p) {b};
\node[style=node 0] (c) at (-\p, -\p) {c};
\node[style=node 0] (d) at (\p, \p) {d};
\begin{scope}[on background layer, every node/.style={draw, rotate fit=45, fill opacity=0.3, rounded corners=8pt, inner sep=7pt, line width=1.2pt}]
\node[fill=red, fit=(a)(b)] {};
\node[fill=blue, fit=(c)(d)] {};
\end{scope}
\node (A) at (-0.65*\p, 0.65*\p) {A};
\node (B) at (0.65*\p, -0.65*\p) {B};
\node (C) at (-0.65*\p, -0.65*\p) {C};
\node (D) at (0.65*\p, 0.65*\p) {D};
\node (X) at (0,0) {X};
\node (Y) at (0,1.5*\p) {Y};
\end{scope}
\fi

\end{tikzpicture}
\end{document}


==> figures/seth_mcvp_example.tex <==
\documentclass[tikz, border=5mm]{standalone}
\usepackage[american]{circuitikz}
\usepackage{expl3}

\usetikzlibrary{positioning, matrix, decorations.pathreplacing, calc}

% C₁ = (x₁ ∨ ¬x₂ ∨ x₄)
% C₂ = (¬x₁ ∨ x₃ ∨ ¬x₅)
% C₃ = (x₂ ∨ ¬x₄ ∨ x₆)
% C₄ = (¬x₃ ∨ x₅ ∨ ¬x₆)
% Satisfied by: x₁=0, x₂=1, x₃=0, x₄=0, x₅=0, x₆=0

\begin{document}
\begin{tikzpicture}[
    % General style for logic gates
    gate/.style={draw, minimum size=0.2cm, scale=0.8},
    % Style for input nodes (smaller)
    inputnode/.style={draw, rectangle, scale=1, minimum size = 0.8cm, font=\Large},
    % Color styles
    one_gate_color/.style={fill=green!30, no input leads, line width=2pt},
    or_gate_color/.style={fill=cyan!30, no input leads, no output leads},
    and_gate_color/.style={fill=orange!30, no input leads, no output leads},
    gateone/.style={very thick},
    % Style for labels
    label/.style={font=\bfseries},
    many/.style={loosely dotted, very thick, shorten >= 5pt, shorten <= 5pt},
    % Styles for tiny matrix and vectors
    cell/.style={rectangle, draw=none, minimum size=0.4cm, font=\normalsize},
    highlight/.style={cell, fill=red!30},
    matrix_paren/.style={decorate, decoration={curveto, amplitude=10pt, raise=5pt}, thick},
    vector_paren/.style={decorate, decoration={curveto, amplitude=5pt, raise=3pt}, thick},
    every edge/.append style={in=180,out=0,looseness=0.6},
    every node/.append style={font=\footnotesize},
]

% --- Define Gate Positions ---

% Level 0: Single input 1-gate
\node[gate, inputnode, one_gate_color, label] (in1) at (-3, 0) {1};

% Level 1: L gates (one for each row, 3 inputs, use middle input)
\ctikzset{tripoles/american or port/height=0.5}
\renewcommand{\d}{1.1}
\node[american or port, gate, or_gate_color, number inputs=3] (C1) at ($(-0.5,  3*\d/2)$) {};
\node[american or port, gate, or_gate_color, number inputs=3, gateone] (C2) at ($(-0.5,  \d/2)$) {};
\node[american or port, gate, or_gate_color, number inputs=3, gateone] (C3) at ($(-0.5,  -\d/2)$) {};
\node[american or port, gate, or_gate_color, number inputs=3, gateone] (C4) at ($(-0.5,  -3*\d/2)$) {};

% Level 2: R gates (one for each column, 3 inputs, use middle input)
\ctikzset{tripoles/american or port/height=0.5}
\renewcommand{\d}{0.75}
\node[american or port, gate, or_gate_color, number inputs=3] (V000) at ($(2.5,  7*\d/2)$)   {000};
\node[american or port, gate, or_gate_color, number inputs=2, gateone] (V001) at ($(V000) - (0, \d)$)   {001};
\node[american or port, gate, or_gate_color, number inputs=2, gateone] (V010) at ($(V001) - (0, \d)$)   {010};
\node[american or port, gate, or_gate_color, number inputs=2, gateone] (V011) at ($(V010) - (0, \d)$)   {011};
\node[american or port, gate, or_gate_color, number inputs=3, gateone] (V100) at ($(V011) - (0, \d)$)   {100};
\node[american or port, gate, or_gate_color, number inputs=3, gateone] (V101) at ($(V100) - (0, \d)$)   {101};
\node[american or port, gate, or_gate_color, number inputs=2, gateone] (V110) at ($(V101) - (0, \d)$)   {110};
\node[american or port, gate, or_gate_color, number inputs=3, gateone] (V111) at ($(V110) - (0, \d)$)   {111};

% Level 3: Final Output Gate (with 3 inputs)
\ctikzset{tripoles/american and port/height=2}
\node[american and port, gate, and_gate_color, number inputs=8] (g_star) at (4.5, 0) {};
\ctikzset{tripoles/american and port/height=1}
\ctikzset{tripoles/american or port/height=1}


% --- Add Labels to Gates ---
\node[above=0pt of C1] {$x_1 \vee \overline{x_2} \vee x_4$};
\node[above=0pt of C2] {$\overline{x_1} \vee x_3 \vee \overline{x_5}$};
\node[above=0pt of C3] {$x_2 \vee \overline{x_4} \vee x_6$};
\node[above=0pt of C4] {$\overline{x_3} \vee x_5 \vee \overline{x_6}$};
\node[above=2pt of V000] {\small $(x_4, x_5, x_6) \in \{0,1\}^U$};
%\node at ($(in1) + (0, 3.1)$) {Stage $(1,0,1) \in \{0,1\}^{V \setminus U}$};
\node[right=-4pt of g_star] {\small $g^*$};

% --- Draw Connections ---

% First layer
\path ($(in1.south east) !3/4! (in1.north east)$) edge (C2.bin 2);
\path ($(in1.south east) !2/4! (in1.north east)$) edge (C3.bin 2);
\draw ($(in1.south east) !1/4! (in1.north east)$) to[out=0,in=90,looseness=0.7] ++(0.3, -0.8) to[out=-90,in=180,looseness=0.7] (C4.bin 2);

% Second layer
\path (C1.bout) edge (V000.bin 2);
\path (C1.bout) edge (V001.bin 1);
\path (C1.bout) edge (V010.bin 1);
\path (C1.bout) edge (V011.bin 1);
\path (C2.bout) edge (V010.bin 2);
\path (C2.bout) edge (V011.bin 2);
\path (C2.bout) edge (V110.bin 1);
\path (C2.bout) edge (V111.bin 2);
\path (C3.bout) edge (V100.bin 2);
\path (C3.bout) edge (V110.bin 2);
\path (C4.bout) edge (V001.bin 2);
\path (C4.bout) edge (V101.bin 2);

% Third layer
\path (V000.bout) edge (g_star.bin 1);
\path (V001.bout) edge (g_star.bin 2);
\path (V010.bout) edge (g_star.bin 3);
\path (V011.bout) edge (g_star.bin 4);
\path (V100.bout) edge (g_star.bin 5);
\path (V101.bout) edge (g_star.bin 6);
\path (V110.bout) edge (g_star.bin 7);
\path (V111.bout) edge (g_star.bin 8);

\end{tikzpicture}
\end{document}


==> figures/seth_to_mcv.tex <==
\documentclass[tikz, border=5mm]{standalone}
\usepackage{../common/tikzit}
\usepackage{../content/tikzit-styles}
\usepackage[american]{circuitikz}
\usetikzlibrary{positioning,fit}
\usepackage{dsfont}

\newcommand\Bzo{\{0,1\}}
\newcommand\1{\mathds{1}}

\begin{document}
\begin{tikzpicture}[xscale=0.65,yscale=0.6,
    gate/.style={draw, no input leads, no output leads, scale=0.6},
    inputnode/.style={draw, rectangle},
    one_gate_color/.style={fill=green!30},
    and_gate_color/.style={fill=orange!30},
    or_gate_color/.style={fill=cyan!30, number inputs=3},
    directed/.style={},
    dashed-directed/.style={dashed},
	every edge/.append style={in=180,out=0,looseness=0.6},
	region/.style={rounded corners=10pt, inner sep=5pt, fill=gray!15, draw=none},
]
	\begin{pgfonlayer}{nodelayer}
		\node [american or port, gate, or_gate_color] (or_L2_N1) at (0, 3) {};
		\node [american or port, gate, or_gate_color] (or_L2_N2) at (0, 0.5) {};
		\node [american or port, gate, or_gate_color] (or_L2_N3) at (0, -2) {};
		\node [inputnode, one_gate_color] (input_1) at (-5, 0.5) {1};
		\node [american or port, gate, or_gate_color] (or_L3_N1) at (5, 5) {};
		\node [american or port, gate, or_gate_color] (or_L3_N2) at (5, 0.5) {};
		\node [american or port, gate, or_gate_color] (or_L3_N3) at (5, -4) {};
        \ctikzset{tripoles/american and port/height=1.2}
		\node [american and port, gate, and_gate_color, number inputs=3] (and_L4_N1) at (7.5, 0.5) {};
		\node [style=none, above=15pt of or_L2_N1] (left_layer_label) {$C$};
		\node [style=none, above=15pt of or_L3_N1] (right_layer_label) {$\Bzo^U$};
		\node [style=none, above right=3pt and 1pt of or_L2_N2.bout] (label_Lc) {$L_c$};
		\node [style=none, above right=3pt and 0pt of or_L3_N2.bout] (label_Ru) {$R_u$};
		\node [style=none] (stage_v_label) at (-4, 5) {Stage $v \in \Bzo^{V \setminus U}$};
		\node [style=none, above=5pt of and_L4_N1] (output_g_star_label) {$g^*$};
		\node [style=none, above=5pt of input_1] (input_1_label) {$\1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \node [region, fit=(or_L2_N1) (or_L2_N3)] (left_box) {};
        \node [region, fit=(or_L3_N1) (or_L3_N3)] (right_box) {};
		\draw [style=cdots arrow] (or_L2_N1.south) to (or_L2_N2.north);
		\draw [style=cdots arrow] (or_L2_N3.north) to (or_L2_N2.south);
		\draw [style=cdots arrow] (or_L3_N3.north) to (or_L3_N2.south);
		\draw [style=cdots arrow] (or_L3_N2.north) to (or_L3_N1.south);
		
		\path [style=dashed-directed] (or_L2_N2.bout) edge node[above, midway, font=\small] {if $u$ does} node[below, midway, font=\small] {not satisfy $c$} (or_L3_N2.bin 2);
		\path [style=directed] (or_L3_N1.bout) edge (and_L4_N1.bin 1);
		\path [style=directed] (or_L3_N2.bout) edge (and_L4_N1.bin 2);
		\path [style=directed] (or_L3_N3.bout) edge (and_L4_N1.bin 3);

		\path [style=dashed-directed] ($(input_1.north east) !1/4! (input_1.south east)$) edge[out=30] (or_L2_N1.bin 2);
		\path [style=dashed-directed] (input_1.east) edge node[above, midway, font=\small] {if $v$ does} node[below, midway, font=\small] {not satisfy $c$} (or_L2_N2.bin 2);
		\path [style=dashed-directed] ($(input_1.north east) !3/4! (input_1.south east)$) edge[out=-30] (or_L2_N3.bin 2);
	\end{pgfonlayer}
\end{tikzpicture}
\end{document}


==> figures/truss_example.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{backgrounds, calc}

\begin{document}
\begin{tikzpicture}[
    vertex/.style={circle, draw=black, fill=white, thick, inner sep=1pt, minimum size=7pt},
    every edge/.style={draw, black, thick},
    truss4_region/.style={fill=red!20, rounded corners=12pt},
    truss3_region/.style={fill=blue!20, rounded corners=15pt},
    truss2_region/.style={fill=green!20, rounded corners=18pt},
    scale=0.7
]
    % --- Node Positions ---
    % 4-truss nodes (forms a K4)
    \node[vertex] (a) at (0,1.5) {A};
    \node[vertex] (b) at (2,1.5) {B};
    \node[vertex] (c) at (2,-0.5) {C};
    \node[vertex] (d) at (0,-0.5) {D};

    % 3-truss additions
    \node[vertex] (e) at (3.5,0.5) {E};
    \node[vertex] (f) at (1,-2) {F};
    
    % 2-truss additions
    \node[vertex] (g) at (3,-1.5) {G};

    % --- Define Layers ---
    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    % --- Draw Truss Highlights on Background Layer ---
    \begin{pgfonlayer}{background}
        % The 2-truss region, enclosing all nodes
        \fill[truss2_region] 
            ($(f.south west)+(-0.5,-0.5)$) -- 
            ($(d.south west)+(-0.5,-0.2)$) -- 
            ($(a.north west)+(-0.5,0.5)$) -- 
            ($(b.north east)+(0.5,0.5)$) -- 
            ($(e.north east)+(0.5,0.5)$) -- 
            ($(e.east)+(0.5,0)$) -- 
            ($(g.east)+(0.5,-0.3)$) -- 
            ($(g.south east)+(0.3,-0.5)$) -- 
            ($(f.south)+(0,-0.5)$) --
            cycle;

        % The 3-truss region
        \fill[truss3_region] 
            ($(f.south)+(-0.5,-0.4)$) -- 
            ($(d.south west)+(-0.4,-0.1)$) -- 
            ($(a.north west)+(-0.4,0.4)$) -- 
            ($(b.north east)+(0.4,0.4)$) -- 
            ($(e.north east)+(0.4,0.4)$) -- 
            ($(e.south east)+(0.4,-0.4)$) --
            ($(c.south east)+(0.4,-0.4)$) --
            ($(f.south)+(0.5,-0.4)$) --
            cycle;

        % The 4-truss region is the K4
        \fill[truss4_region] 
            ($(d.south west)+(-0.3,-0.3)$) rectangle ($(b.north east)+(0.3,0.3)$);
    \end{pgfonlayer}

    % --- Draw Edges ---
    % 4-truss (K4) edges
    \draw (a) -- (b); \draw (a) -- (c); \draw (a) -- (d);
    \draw (b) -- (c); \draw (b) -- (d); \draw (c) -- (d);

    % Remaining 3-truss edges
    \draw (b) -- (e); \draw (c) -- (e);
    \draw (c) -- (f); \draw (d) -- (f);
    
    % 2-truss edges
    \draw (e) -- (g);
    \draw (g) -- (f);

\end{tikzpicture}
\end{document}


==> figures/truss_mcvp/and_simple.tikz <==
\documentclass[tikz]{standalone}
\usepackage{common/tikzit}

\begin{document}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.7, 0.3) {$O_i$};
		\node [style=none] (7) at (-0.25, -0.65) {$O_i$};
		\node [style=none] (10) at (-2.25, 0.5) {$O_j$};
		\node [style=none] (24) at (3.3, 0.5) {$O_k$};
		\node [style=node 0] (0) at (-1, -1) {};
		\node [style=node 0] (1) at (-1, 2) {};
		\node [style=node 0] (20) at (2, -1) {};
		\node [style=node 0] (21) at (2, 2) {};
		\node [style=node 0] (4) at (0, 0) {};
		\node [style=node 0] (5) at (1, 1) {};
		\node [style=node 0] (8) at (-2, 1) {};
		\node [style=node 0] (9) at (-2, 0) {};
		\node [style=node 0] (22) at (3, 0) {};
		\node [style=node 0] (23) at (3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=output edge] (0) to (4);
		\draw [style=output edge] (4) to (5);
		\draw (1) -- (0) node[midway,left,xshift=1pt] {\footnotesize $e_1$};
		\draw (5) -- (1) node[midway,above] {\footnotesize $e_3$};
		\draw (4) -- (1) node[midway, above,xshift=3pt] {\footnotesize $e_2$};
		\draw [style=thick input edge] (8) to (1);
		\draw [style=thick input edge] (9) to (0);
		\draw [style=output edge] (8) to (9);
		\draw [style=input edge] (8) to (0);
		\draw (20) -- (21);
		\draw [style=input edge] (22) to (21);
		\draw [style=output edge] (22) to (23);
		\draw [style=thick input edge] (22) to (20);
		\draw [style=thick input edge] (23) to (21);
		\draw (5) -- (21) node[midway,above,xshift=-1pt] {\footnotesize $e_4$};
		\draw [style=thick edge] (1) to (21);
		\draw (4) -- (20) node[midway,above] {\footnotesize $e_6$};
		\draw (5) -- (20) node[midway,above,xshift=3pt] {\footnotesize $e_5$};
		\draw [style=thick edge] (0) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

\end{document}

==> figures/truss_mcvp/double_edge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node 0] (17) at (-1, 0) {};
		\node [style=node 0] (32) at (1, 0) {};
		\node [style=node 0] (33) at (-1, 1) {};
		\node [style=node 0] (34) at (1, 1) {};
		\node [style=hollow] (35) at (-0.5, -0.5) {};
		\node [style=hollow] (36) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (32);
		\draw [style=thick edge] (33) to (34);
		\draw (17) to (35);
		\draw (35) to (36);
		\draw (36) to (32);
		\draw (17) to (36);
		\draw (35) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/truss_mcvp/one.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node 0] (0) at (0, 1) {};
		\node [style=node 0] (1) at (0, -1) {};
		\node [style=none] (4) at (0.5, 0) {$O_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick output edge] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/truss_mcvp/or_simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node 0] (2) at (2, 2) {};
		\node [style=node 0] (4) at (0, 0) {};
		\node [style=node 0] (5) at (1, 1) {};
		\node [style=none] (6) at (0.7, 0.3) {$O_i$};
		\node [style=none] (7) at (-0.25, -0.65) {$O_i$};
		\node [style=node 0] (14) at (2, -1) {};
		\node [style=node 0] (20) at (-2, 0) {};
		\node [style=node 0] (21) at (-2, -1) {};
		\node [style=none] (22) at (-2.25, -0.5) {$O_k$};
		\node [style=node 0] (23) at (-1, -1) {};
		\node [style=node 0] (24) at (-1, 2) {};
		\node [style=node 0] (25) at (-2, 1) {};
		\node [style=node 0] (26) at (-2, 2) {};
		\node [style=none] (27) at (-2.25, 1.5) {$O_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=output edge] (4) to (5);
		\draw (5) to (2);
		\draw (4) to (14);
		\draw (5) to (14);
		\draw [style=thick edge] (14) to (2);
		\draw [style=output edge] (20) to (21);
		\draw (23) to (24);
		\draw [style=input edge] (25) to (24);
		\draw [style=output edge] (25) to (26);
		\draw [style=thick input edge] (25) to (23);
		\draw [style=thick input edge] (26) to (24);
		\draw (24) to (23);
		\draw [style=input edge] (20) to (23);
		\draw [style=thick input edge] (20) to (24);
		\draw [style=thick input edge] (21) to (23);
		\draw [style=thick edge] (24) to (2);
		\draw (5) to (24);
		\draw (4) to (24);
		\draw [style=thick edge] (14) to (23);
		\draw [style=output edge] (23) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/truss_mcvp/truss_mcvp_example.tex <==
\documentclass[tikz, border=10mm]{standalone}
\usetikzlibrary{backgrounds, fit}
\usepackage{common/tikzit}

\pgfdeclarelayer{background}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{background,edgelayer,nodelayer,main}


\begin{document}
\begin{tikzpicture}[
    node 0/.style={circle, draw=black, fill=black, inner sep=1.5pt},
    hollow/.style={circle, draw=black, fill=white, inner sep=1.5pt},
    none/.style={},
    input edge/.append style={thick},
    thick edge/.append style={double=cyan!15},
    thick input edge/.append style={thick,double=red!15},
    % Styles for the background regions
    region/.style={rounded corners, fill opacity=0.15, draw, inner sep=3pt},
	one_region/.style={line width=1.5pt},
    zero_gate_region/.style={region, fill=gray},
    one_gate_region/.style={region, fill=green},
    and_gate_region/.style={region, fill=orange},
    or_gate_region/.style={region, fill=cyan},
    3core/.style={},
    scale=0.65,
]
	\begin{pgfonlayer}{nodelayer}
		\node [style=node 0] (94) at (-2, 4.75) {};
		\node [style=node 0] (99) at (-2, 5.25) {};
		\node [style=node 0] (126) at (-2, 1.25) {};
		\node [style=node 0] (127) at (-2, 1.75) {};
		\node [style=node 0] (76) at (-2, -1.5) {};
		\node [style=node 0] (77) at (-2, -1) {};
		\node [style=node 0] (128) at (-2, -3.5) {};
		\node [style=node 0] (129) at (-2, -3) {};
        
		\node [style=node 0] (120) at (1.25, 2.25) {};
		\node [style=node 0] (121) at (1.25, 4.25) {};
		\node [style=node 0] (122) at (-0.25, 2.75) {};
		\node [style=node 0] (123) at (0.75, 3.75) {};
		\node [style=node 0] (124) at (-0.75, 2.25) {};
		\node [style=node 0] (125) at (-0.75, 4.25) {};
		
        \node [style=node 0] (46) at (-0.25, -2.75) {};
		\node [style=node 0] (47) at (0.75, -1.75) {};
		\node [style=node 0] (52) at (-0.75, -3.25) {};
		\node [style=node 0] (53) at (1.25, -3.25) {};
		\node [style=node 0] (56) at (1.25, -1.25) {};
		\node [style=node 0] (57) at (-0.75, -1.25) {};
        
		\node [style=node 0] (114) at (3.5, 0) {};
		\node [style=node 0] (115) at (4.5, 1) {};
		\node [style=node 0] (116) at (3, -0.5) {};
		\node [style=node 0] (117) at (5, -0.5) {};
		\node [style=node 0] (118) at (5, 1.5) {};
		\node [style=node 0] (119) at (3, 1.5) {};
        
		\node [style=node 0] (136) at (5, -3) {};
		\node [style=node 0] (137) at (5, -2.5) {};
        
		\node [style=node 0] (130) at (8.25, -2) {};
		\node [style=node 0] (131) at (8.25, 0) {};
		\node [style=node 0] (132) at (6.75, -1.5) {};
		\node [style=node 0] (133) at (7.75, -0.5) {};
		\node [style=node 0] (134) at (6.25, -2) {};
		\node [style=node 0] (135) at (6.25, 0) {};
        
		\node [style=none] (138) at (7.75, 1.5) {\footnotesize Output};
		\node [style=none] (139) at (7.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (46) to (47);
		\draw (52) to (53);
		\draw (56) to (57);
		\draw (47) to (56);
		\draw (46) to (57);
		\draw [style=thick edge] (56) to (57);
		\draw (57) to (47);
		\draw (46) to (53);
		\draw (47) to (53);
		\draw [style=thick edge] (52) to (53);
		\draw (46) to (52);
		\draw [style=thick edge] (53) to (56);
		\draw (52) to (57);
		\draw (57) to (52);
		\draw (77) to (76);
		\draw (99) to (94);
		\draw (114) to (115);
		\draw (116) to (117);
		\draw (118) to (119);
		\draw (115) to (118);
		\draw (114) to (119);
		\draw [style=thick edge] (118) to (119);
		\draw (119) to (115);
		\draw (114) to (117);
		\draw (115) to (117);
		\draw [style=thick edge] (116) to (117);
		\draw (114) to (116);
		\draw [style=thick edge] (117) to (118);
		\draw (116) to (119);
		\draw (119) to (116);
		\draw [style=thick edge,double=orange!15] (120) to (121);
		\draw (122) to (123);
		\draw (123) to (121);
		\draw (122) to (120);
		\draw (123) to (120);
		\draw (124) to (125);
		\draw (122) to (125);
		\draw [style=thick edge,double=orange!15] (125) to (124);
		\draw (124) to (120);
		\draw (121) to (125);
		\draw (122) to (124);
		\draw (125) to (123);
		\draw [style=thick edge,double=green!15] (127) to (126);
		\draw [style=thick edge,double=green!15] (129) to (128);
		\draw [style=thick input edge] (94) to (125);
		\draw [style=thick input edge] (99) to (121);
		\draw [style=input edge] (99) to (125);
		\draw [style=thick input edge] (127) to (124);
		\draw [style=thick input edge] (126) to (120);
		\draw [style=input edge] (126) to (124);
		\draw [style=thick input edge] (77) to (57);
		\draw [style=thick input edge] (76) to (52);
		\draw [style=thick input edge] (129) to (57);
		\draw [style=thick input edge] (128) to (52);
		\draw [style=input edge] (76) to (57);
		\draw [style=input edge] (129) to (52);
		\draw [style=thick edge,double=orange!15] (130) to (131);
		\draw (132) to (133);
		\draw (133) to (131);
		\draw (132) to (130);
		\draw (133) to (130);
		\draw (134) to (135);
		\draw (132) to (135);
		\draw [style=thick edge,double=orange!15] (135) to (134);
		\draw (134) to (130);
		\draw (131) to (135);
		\draw (132) to (134);
		\draw (135) to (133);
		\draw [style=thick edge,double=green!15] (137) to (136);
		\draw [style=thick input edge] (137) to (134);
		\draw [style=thick input edge] (136) to (130);
		\draw [style=input edge] (136) to (134);
		\draw [style=thick input edge] (46) to (119);
		\draw [style=thick input edge] (47) to (116);
		\draw [style=input edge] (46) to (116);
		\draw [style=thick input edge] (122) to (116);
		\draw [style=thick input edge] (123) to (119);
		\draw [style=input edge] (122) to (119);
		\draw [style=thick input edge] (115) to (131);
		\draw [style=thick input edge] (114) to (135);
		\draw [style=input edge] (115) to (135);
		\draw [style=->, shorten <= -3pt, shorten >= 2pt] (138) to (139);
	\end{pgfonlayer}

    \begin{pgfonlayer}{background}
        % Input 0-gates
        \node[zero_gate_region, fit=(94)(99)] {};
        \node[zero_gate_region, fit=(76)(77)] {};

        % Input 1-gates
        \node[one_gate_region, one_region, fit=(126)(127)] {};
        \node[one_gate_region, one_region, fit=(128)(129)] {};
        \node[one_gate_region, one_region, fit=(136)(137)] {};

        % AND Gate
        \node[and_gate_region, fit=(120)(121)(122)(123)(124)(125)] {};

        % OR Gate 1
        \node[or_gate_region, one_region, fit=(46)(47)(52)(53)(56)(57)] {};

        % OR Gate 2
        \node[or_gate_region, one_region, fit=(114)(115)(116)(117)(118)(119)] {};

        % AND Gate 3 (Final)
        \node[and_gate_region, one_region, fit=(130)(131)(132)(133)(134)(135)] {};
    \end{pgfonlayer}
\end{tikzpicture}

\end{document}

==> figures/truss_mcvp/zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node 0] (0) at (0, 1) {};
		\node [style=node 0] (1) at (0, -1) {};
		\node [style=none] (2) at (0.5, 0) {$O_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=output edge] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unbounded_to_bounded_mcv.tex <==
\documentclass[tikz, border=5mm]{standalone}
\usepackage{../common/tikzit}
\usepackage{../content/tikzit-styles}
\usepackage[american]{circuitikz}
\usetikzlibrary{positioning}

\begin{document}
\begin{tikzpicture}[xscale=0.25,yscale=0.35,
    gate/.style={draw, no input leads, no output leads,scale=0.5},
    and_gate_color/.style={fill=orange!30},
    or_gate_color/.style={fill=cyan!30, number inputs=3},
	every edge/.append style={in=180,out=0,looseness=0.6},
]
	\begin{pgfonlayer}{nodelayer}
		\node [american and port, gate, and_gate_color] (and_L3_N1) at (0, 0) {};
		\node [american and port, gate, and_gate_color] (and_L2_N1) at (-4, 2) {};
		\node [american and port, gate, and_gate_color] (and_L2_N2) at (-4, -2) {};
		\node [american and port, gate, and_gate_color] (and_L1_N3) at (-8, -1) {};
		\node [american and port, gate, and_gate_color] (and_L1_N2) at (-8, 1) {};
		\node [american and port, gate, and_gate_color] (and_L1_N1) at (-8, 3) {};
		% \node [american and port, gate, and_gate_color] (and_L1_N4) at (-8, -3) {};
		\node [style=none,above=10pt of and_L3_N1] (17) {$g$};
		\node [american or port, gate, or_gate_color] (or_L4_N1) at (4, 1.5) {};
		\node [american or port, gate, or_gate_color] (or_L4_N2) at (4, -1.5) {};
		\node [american or port, gate, or_gate_color] (or_L5_N1) at (8, 0) {};
		\node [american or port, gate, or_gate_color] (or_L5_N2) at (8, -3) {};
		\node [style=none, left=1.5 of and_L2_N2.bin 2] (input_L1_N4_B1) {};
		\node [style=none, left=0.5 of and_L1_N3.bin 1] (input_L1_N3_B1) {};
		\node [style=none, left=0.5 of and_L1_N2.bin 1] (input_L1_N2_B1) {};
		\node [style=none, left=0.5 of and_L1_N1.bin 1] (input_L1_N1_B1) {};
		\node [style=none, left=0.5 of and_L1_N1.bin 2] (input_L1_N1_B2) {};
		\node [style=none, left=0.5 of and_L1_N2.bin 2] (input_L1_N2_B2) {};
		\node [style=none, left=0.5 of and_L1_N3.bin 2] (input_L1_N3_B2) {};
		\node [style=none, above right=0.5 of or_L5_N1.bout] (output_L5_N1_O2) {};
		\node [style=none, above right=0.5 of or_L5_N2.bout] (output_L5_N2_O2) {};
		\node [style=none, below right=0.5 of or_L5_N1.bout] (output_L5_N1_O1) {};
		\node [style=none, below right=0.5 of or_L5_N2.bout] (output_L5_N2_O1) {};
		\node [style=none, right=0.5 of or_L4_N1.bout] (output_L4_N1_O1) {};
        % \node [style=none, above left=10pt of and_L1_N1] {(a)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path (and_L2_N1.bout) edge (and_L3_N1.bin 1);
		\path (and_L2_N2.bout) edge (and_L3_N1.bin 2);

		\path (and_L1_N1.bout) edge (and_L2_N1.bin 1);
		\path (and_L1_N2.bout) edge (and_L2_N1.bin 2);

		\path (and_L1_N3.bout) edge (and_L2_N2.bin 1);

		\path (and_L3_N1.bout) edge (or_L4_N1.bin 2);
		\path (and_L3_N1.bout) edge (or_L4_N2.bin 2);

		\path (or_L4_N2.bout) edge (or_L5_N1.bin 2);
		\path (or_L4_N2.bout) edge (or_L5_N2.bin 2);
		
		
		\path [style=dashed] (input_L1_N1_B1.center) edge (and_L1_N1.bin 1);
		\path [style=dashed] (input_L1_N1_B2.center) edge (and_L1_N1.bin 2);

		\path [style=dashed] (input_L1_N2_B1.center) edge (and_L1_N2.bin 1);
		\path [style=dashed] (input_L1_N2_B2.center) edge (and_L1_N2.bin 2);

		\path [style=dashed] (input_L1_N3_B1.center) edge (and_L1_N3.bin 1);
		\path [style=dashed] (input_L1_N3_B2.center) edge (and_L1_N3.bin 2);

		\path [style=dashed] (input_L1_N4_B1.center) edge (and_L2_N2.bin 2);

		\path [style=dashed] (or_L4_N1.bout) edge (output_L4_N1_O1.center);
		\path [style=dashed] (or_L5_N1.bout) edge (output_L5_N1_O1.center);
		\path [style=dashed] (or_L5_N1.bout) edge (output_L5_N1_O2.center);
		\path [style=dashed] (or_L5_N2.bout) edge (output_L5_N2_O1.center);
		\path [style=dashed] (or_L5_N2.bout) edge (output_L5_N2_O2.center);
	\end{pgfonlayer}
\end{tikzpicture}
\end{document}


==> figures/zhang_2017_counterexample.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node 0] (0) at (-3.5, 1) {};
		\node [style=node 0] (1) at (-3.5, -1) {};
		\node [style=node 0] (2) at (-2.5, 0) {};
		\node [style=node 0] (3) at (-1.5, 0) {};
		\node [style=node 0] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (-2, 0.5) {$e_1$};
		\node [style=node 0] (7) at (3.5, 1) {};
		\node [style=node 0] (8) at (3.5, -1) {};
		\node [style=node 0] (9) at (2.5, 0) {};
		\node [style=node 0] (10) at (1.5, 0) {};
		\node [style=node 0] (11) at (0.5, 0) {};
		\node [style=none] (12) at (2, 0.5) {$e_2$};
		\node [style=none] (13) at (-1.5, -0.5) {$u_1$};
		\node [style=none] (14) at (-0.5, -0.5) {$u_2$};
		\node [style=none] (15) at (0.5, -0.5) {$u_{n-7}$};
		\node [style=none] (16) at (1.5, -0.5) {$u_{n-6}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (3) to (4);
		\draw [style=dashed edge] (2) to (3);
		\draw (7) to (9);
		\draw (9) to (8);
		\draw (8) to (7);
		\draw (10) to (11);
		\draw [style=dashed edge] (9) to (10);
		\draw [style=cdots arrow] (4) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

